The free-fermionic $C^{(1)}_2$ loop model, double dimers and Kashaev's recurrence

We study a two-color loop model known as the $C^{(1)}_2$ loop model. We define a free-fermionic regime for this model, and show that under this assumption it can be transformed into a double dimer model. We then compute its free energy on periodic planar graphs. We also study the star-triangle relation or Yang-Baxter equations of this model, and show that after a proper parametrization they can be summed up into a single relation known as Kashaev's relation. This is enough to identify the solution of Kashaev's relation as the partition function of a $C^{(1)}_2$ loop model with some boundary conditions, thus solving an open question of Kenyon and Pemantle about the combinatorics of Kashaev's relation.

==> fig/dim.tex <==
%% Creator: Inkscape inkscape 0.92+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{45.35041523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16552566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dim.pdf}}%
  \end{picture}%
\endgroup%


==> fig/dual.tex <==
%% Creator: Inkscape inkscape 0.92+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{53.39103127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97539268)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dual.pdf}}%
  \end{picture}%
\endgroup%


==> fig/qloop.tex <==
%% Creator: Inkscape inkscape 0.92+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{48.58291054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04614993)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loop.pdf}}%
  \end{picture}%
\endgroup%


==> fig/quad.tex <==
%% Creator: Inkscape inkscape 0.92+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{44.60092449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17570531)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quad.pdf}}%
  \end{picture}%
\endgroup%


==> fig/tt2.tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tt2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{71.72108765bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14193744)%
    \put(0,0){\includegraphics[width=\unitlength]{tt2.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/a.tex <==
\begin{tikzpicture}[scale=0.4]

\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}

\end{tikzpicture}

==> tikz/a1.tex <==
\begin{tikzpicture}[scale=0.3]

\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}

\end{tikzpicture}

==> tikz/b.tex <==
\begin{tikzpicture}[scale=0.4]

  \begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=red, line width = 1pt, rounded corners=3pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}


\end{tikzpicture}

==> tikz/c.tex <==
\begin{tikzpicture}[scale=0.4]

\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}

\end{tikzpicture}

==> tikz/cdiag.tex <==
\begin{tikzpicture}[scale=0.3]
\draw (0.5,3.5,0) node [] {$\scalebox{0.7}{diagonals}$};
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,2,0);
\coordinate (B) at (0,2,2);
\coordinate (C) at (0,0,2);
\coordinate (D) at (2,0,0);
\coordinate (E) at (2,2,0);
\coordinate (F) at (2,2,2);
\coordinate (G) at (2,0,2);

\draw[] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw (O) node [circle, fill=blue, inner sep=1pt] {};
\draw (F) node [circle, fill=blue, inner sep=1pt] {};
\draw (O) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{u}$}}$}] {};
\draw (F) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{v}$}}$}] {};

\draw [dashed, color=blue, line width=0.7pt] (O) -- (F);
\end{tikzpicture}


==> tikz/crect.tex <==
\begin{tikzpicture}[scale=0.3]
\draw (0.5,3.5,0) node [] {$\scalebox{0.7}{rectangles}$};
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,2,0);
\coordinate (B) at (0,2,2);
\coordinate (C) at (0,0,2);
\coordinate (D) at (2,0,0);
\coordinate (E) at (2,2,0);
\coordinate (F) at (2,2,2);
\coordinate (G) at (2,0,2);

\draw[] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw (O) node [circle, fill=blue, inner sep=1pt] {};
\draw (F) node [circle, fill=blue, inner sep=1pt] {};
\draw (A) node [circle, fill=blue, inner sep=1pt] {};
\draw (G) node [circle, fill=blue, inner sep=1pt] {};
\draw (A) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{s}$}}$}] {};
\draw (G) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{u}$}}$}] {};
\draw (O) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{t}$}}$}] {};
\draw (F) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{v}$}}$}] {};

\draw [dashed, color=blue, line width=0.7pt] (O) -- (A) -- (F) -- (G) -- cycle;
\end{tikzpicture}


==> tikz/ctetra.tex <==
\begin{tikzpicture}[scale=0.3]
\draw (0.5,3.5,0) node [] {$\scalebox{0.7}{tetrahedra}$};
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,2,0);
\coordinate (B) at (0,2,2);
\coordinate (C) at (0,0,2);
\coordinate (D) at (2,0,0);
\coordinate (E) at (2,2,0);
\coordinate (F) at (2,2,2);
\coordinate (G) at (2,0,2);

\draw[] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

\draw (A) node [circle, fill=blue, inner sep=1pt] {};
\draw (C) node [circle, fill=blue, inner sep=1pt] {};
\draw (D) node [circle, fill=blue, inner sep=1pt] {};
\draw (F) node [circle, fill=blue, inner sep=1pt] {};
\draw (D) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{t}$}}$}] {};
\draw (F) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{v}$}}$}] {};
\draw (A) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{s}$}}$}] {};
\draw (C) node [above, label={[label distance=-0.3cm]90:$\text{\small{$\textcolor{blue}{u}$}}$}] {};

\draw [dashed, color=blue, line width=0.7pt] (A) -- (C) -- (D) -- cycle;
\draw [dashed, color=blue, line width=0.7pt] (F) -- (C);
\draw [dashed, color=blue, line width=0.7pt] (F) -- (A);
\draw [dashed, color=blue, line width=0.7pt] (F) -- (D);
\end{tikzpicture}


==> tikz/d.tex <==
\begin{tikzpicture}[scale=0.4]


\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=red, line width = 1pt, rounded corners=3pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}

\end{tikzpicture}

==> tikz/d1.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick, double] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, double] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d2.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d3.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d3a.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin,gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin,gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d4.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick, double] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d5.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick, double] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d6a.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (0.7,0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (-0.7, 0.5);
  \draw [ultra thick] (-0.7, 0.5) -- (0.7,0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
\end{tikzpicture}


==> tikz/d6b.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick] (0.7,0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [ultra thick, double] (-0.7,-0.5) -- (-0.7, 0.5);
  \draw [thin, gray] (-0.7, 0.5) -- (0.7,0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
\end{tikzpicture}


==> tikz/d7a.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, double] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick, double] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d7b.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick, double] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick, double] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/d7c.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd1.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  
  \node (A) at (-1.3,1) {};
  \node (B) at (-0.7,0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (A) at (-1.3,-1) {};
  \node (B) at (-0.7,-0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (B) at (1.3,1) {};
  \node (A) at (0.7,0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.north west) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (B) at (1.3,-1) {};
  \node (A) at (0.7,-0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.north west) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}
\end{tikzpicture}


==> tikz/dd2a.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick, color=green] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
  
  \node (A) at (-1.3,1) {};
  \node (B) at (-0.7,0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (A) at (-1.3,-1) {};
  \node (B) at (-0.7,-0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

\end{tikzpicture}


==> tikz/dd2b.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick, color=green] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,-1) -- (0.7,-0.5);
  
  \node (A) at (-1.3,1) {};
  \node (B) at (-0.7,0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (A) at (-1.3,-1) {};
  \node (B) at (-0.7,-0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

\end{tikzpicture}


==> tikz/dd3aa.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin,gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick, color=green] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin,gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick, color=green] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd3aa2.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=green] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin,gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick, color=green] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin,gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd3ab.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin,gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin,gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick, color=green] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick, color=green] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick, color=green] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd3ac.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin,gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin,gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick,color=green] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick, color=green] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd3ad.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin,gray] (-0.7,0.5) -- (0.7,0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (-0.7,0.5);
  \draw [thin,gray] (0.7,-0.5) -- (-0.7, -0.5);
  \draw [ultra thick] (0.7, 0.5) -- (0.7,-0.5);
  \draw [ultra thick, color=green] (-1.3,1) -- (-0.7,0.5);
  \draw [ultra thick, color=green] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick, color=green] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd4.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
  
  \node (A) at (-1.3,1) {};
  \node (B) at (-0.7,0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (A) at (-1.3,-1) {};
  \node (B) at (-0.7,-0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

  \node (A) at (0.7,-0.5) {};
  \node (B) at (0.7, 0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south east) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

\end{tikzpicture}


==> tikz/dd5.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick,color=green] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [ultra thick] (-1.3,-1) -- (-0.7,-0.5);
  \draw [ultra thick, color=green] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
  
    
  \node (A) at (-1.3,1) {};
  \node (B) at (-0.7,0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south west) --
            (A.center) -- (B.center) --
            (B.south east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}
\end{tikzpicture}


==> tikz/dd6a1.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (0.7,0.5) -- (0.7,-0.5);
  \draw [ultra thick, color=green] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (-0.7, 0.5);
  \draw [ultra thick, color=green] (-0.7, 0.5) -- (0.7,0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
\end{tikzpicture}


==> tikz/dd6a2.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick,color=green] (0.7,0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7, 0.5) -- (0.7,0.5);
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  
  \node (A) at (-0.7,-0.5) {};
  \node (B) at (-0.7, 0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south east) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}
\end{tikzpicture}


==> tikz/dd6b1.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (0.7,0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [ultra thick, color=green] (-0.7,-0.5) -- (-0.7, 0.5);
  \draw [ultra thick] (-0.7, 0.5) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
\end{tikzpicture}


==> tikz/dd6b2.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick] (0.7,0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (-0.7, 0.5) -- (0.7,0.5);
  \draw [ultra thick,color=green] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick,color=green] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  
  \node (A) at (-0.7,-0.5) {};
  \node (B) at (-0.7, 0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south east) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}
\end{tikzpicture}


==> tikz/dd7a.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thin, gray] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
  
  \node (A) at (0.7,-0.5) {};
  \node (B) at (0.7, 0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south east) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}


  \node (A) at (-0.7,-0.5) {};
  \node (B) at (-0.7, 0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.south east) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

\end{tikzpicture}


==> tikz/dd7b.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thin, gray] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thin, gray] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
  
  
  \node (A) at (-0.7,-0.5) {};
  \node (B) at (0.7, -0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.north west) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}


  \node (B) at (0.7,0.5) {};
  \node (A) at (-0.7, 0.5) {};
  \draw[double, ultra thick, color=green] (A.center) -- (B.center);
    \begin{scope}
      \clip (A.north west) --
            (A.center) -- (B.center) --
            (B.north east) -- cycle;
      \draw[double, ultra thick] (A.center) -- (B.center);
    \end{scope}

\end{tikzpicture}


==> tikz/dd7c.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=green] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick, color=green] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/dd7d.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [ultra thick, color=green] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [ultra thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [ultra thick, color=green] (0.7, 0.5) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/diagr.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes, row sep=3em,column sep=2em,minimum width=2em]
  {
     \text{Dimers}_A \times \text{dimers}_B & \text{Fused dimers}_A \times \text{dimers}_B & \text{Red-and-blue-marked } C^{(1)}_2\text{loops} &  \\
     \text{Double-dimers} & \text{Fused double-dimers} & \text{Red-marked } C^{(1)}_2\text{loops} & C^{(1)}_2\text{loops} \\};
  \path[-stealth]
    (m-1-1) edge node [] {} (m-2-1)
            edge node [] {} (m-1-2)
    (m-2-1) edge node [] {} (m-2-2)
    (m-1-3) edge node [] {} (m-2-3)
            edge node [] {} (m-1-2)
    (m-2-3) edge node [] {} (m-2-2)
            edge node [] {} (m-2-4);
\end{tikzpicture}



==> tikz/dimweight.tex <==
\begin{tikzpicture}[scale=1.2]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw (-2,0) node [left] {$x$};
  \draw (2,0) node [right] {$y$};
  \draw (0,1.3) node [above] {$u$};
  \draw (0,-1.3) node [below] {$v$};
  %\draw (0,0) node [] {$X$};
  \draw (-1.3,1) -- (-0.7,0.5) -- (-0.7,-0.5) -- (0.7,-0.5) -- (0.7, 0.5) -- (-0.7,0.5);
  \draw (-1.3,-1) -- (-0.7,-0.5);
  \draw (1.3,1) -- (0.7,0.5);
  \draw (1.3,-1) -- (0.7,-0.5);
  \draw (-1,0.9) node [] {$(g_x g_u)^{-1}$};
  \draw (-1,-0.9) node [] {$(g_x g_v)^{-1}$};
  \draw (1.2,0.9) node [] {$(g_y g_u)^{-1}$};
  \draw (1.2,-0.9) node [] {$(g_y g_v)^{-1}$};
  \draw (0,0.4) node [above] {$(g_uX)^{-1}$};
  \draw (0,-0.4) node [] {$(g_vX)^{-1}$};
  \draw (-0.8,0) node [] {$(g_xX)^{-1}$};
  \draw (0.9,0) node [] {$(g_yX)^{-1}$};
\end{tikzpicture}


==> tikz/dimweight2.tex <==
\begin{tikzpicture}[scale=1.2]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw (-2,0) node [left] {$x$};
  \draw (2,0) node [right] {$y$};
  \draw (0,1.3) node [above] {$u$};
  \draw (0,-1.3) node [below] {$v$};
  %\draw (0,0) node [] {$X$};
  \draw (-1.3,1) -- (-0.7,0.5) -- (-0.7,-0.5) -- (0.7,-0.5) -- (0.7, 0.5) -- (-0.7,0.5);
  \draw (-1.3,-1) -- (-0.7,-0.5);
  \draw (1.3,1) -- (0.7,0.5);
  \draw (1.3,-1) -- (0.7,-0.5);
  \draw (-1,0.72) node [] {$1$};
  \draw (-1,-0.75) node [] {$1$};
  \draw (1,0.75) node [] {$1$};
  \draw (1,-0.75) node [] {$1$};
  \draw (0,0.4) node [above] {$\sqrt{g_x g_y}/X$};
  \draw (0,-0.4) node [] {$\sqrt{g_x g_y}/X$};
  \draw (-0.8,0) node [] {$\sqrt{g_u g_v}/X$};
  \draw (0.7,0) node [] {$\sqrt{g_u g_v}/X$};
\end{tikzpicture}


==> tikz/dimweightgen.tex <==
\begin{tikzpicture}[scale=1.4]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw (-2,0) node [left] {$x$};
  \draw (2,0) node [right] {$y$};
  \draw (0,1.3) node [above] {$u$};
  \draw (0,-1.3) node [below] {$v$};
  %\draw (0,0) node [] {$X$};
  \draw (-1.3,1) -- (-0.7,0.5) -- (-0.7,-0.5) -- (0.7,-0.5) -- (0.7, 0.5) -- (-0.7,0.5);
  \draw (-1.3,-1) -- (-0.7,-0.5);
  \draw (1.3,1) -- (0.7,0.5);
  \draw (1.3,-1) -- (0.7,-0.5);
  \draw (-1,0.72) node [] {$1$};
  \draw (-1,-0.75) node [] {$1$};
  \draw (1,0.75) node [] {$1$};
  \draw (1,-0.75) node [] {$1$};
  \draw (0,0.45) node [above] {$a_f$};
  \draw (0,-0.45) node [below] {$a_f$};
  \draw (-0.65,0) node [left] {$b_f$};
  \draw (0.65,0) node [right] {$b_f$};
  \draw (-2,0) node [circle, draw=white!70!black,fill=white!70!black,inner sep=0pt, minimum size=5pt] {};
  \draw (2,0) node [circle, draw=white!70!black,fill=white!70!black,inner sep=0pt, minimum size=5pt] {};
  \draw (0,1.3) node [circle, draw=white!70!black,fill=white,inner sep=1pt, minimum size=5pt] {};
  \draw (0,-1.3) node [circle, draw=white!70!black,fill=white,inner sep=0pt, minimum size=5pt] {};
\end{tikzpicture}


==> tikz/dimweightgen2.tex <==
\begin{tikzpicture}[scale=0.8]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  %\draw (-2,0) node [left] {$x$};
  %\draw (2,0) node [right] {$y$};
  %\draw (0,1.3) node [above] {$u$};
  %\draw (0,-1.3) node [below] {$v$};
  %\draw (0,0) node [] {$X$};
  \draw (-1.3,1) -- (-0.7,0.5) -- (-0.7,-0.5) -- (0.7,-0.5) -- (0.7, 0.5) -- (-0.7,0.5);
  \draw (-1.3,-1) -- (-0.7,-0.5);
  \draw (1.3,1) -- (0.7,0.5);
  \draw (1.3,-1) -- (0.7,-0.5);
  \draw (-1,0.72) node [] {$1$};
  \draw (-1,-0.75) node [] {$1$};
  \draw (1,0.75) node [] {$1$};
  \draw (1,-0.75) node [] {$1$};
  \draw (0,0.4) node [above] {$a$};
  \draw (0,-0.4) node [below] {$a$};
  \draw (-0.6,0) node [left] {$b$};
  \draw (0.6,0) node [right] {$b$};
\end{tikzpicture}


==> tikz/e.tex <==
\begin{tikzpicture}[scale=0.4]


\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 1pt, rounded corners=3pt](-0.8,0.4)-- (0.8,-0.4) ;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](0.8,0.4)-- (-0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 1pt, rounded corners=3pt](-0.8,0.4)-- (0.8,-0.4) ;
  \draw[color=red, line width = 1pt, rounded corners=3pt](0.8,0.4)-- (-0.8,-0.4) ;
\end{scope}

\end{tikzpicture}

==> tikz/ex.tex <==
\resizebox{170pt}{!}{%
\begin{tikzpicture}[x  = {(-0.8cm,-0.4cm)}, y  = {(0.8659cm,-0.35882cm)}, z  = {(0cm,1cm)}]


\begin{scope}
\clip [canvas is xy plane at z=0] (1,0.8) circle (6.5cm);

%Dessin des cubes
\draw [thin] (-5,-1,-1) -- (-5,0,-1) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-5,-1,-1) -- (-5,0,-1) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [thin] (-5,-1,-2) -- (-5,0,-2) -- (-5,0,-1) -- (-5,-1,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-5,-1,-2) -- (-5,0,-2) -- (-5,0,-1) -- (-5,-1,-1) -- cycle; 
\draw [thin] (-3,-1,-3) -- (-3,0,-3) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-1,-3) -- (-3,0,-3) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [thin] (-3,-1,-4) -- (-3,0,-4) -- (-3,0,-3) -- (-3,-1,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-1,-4) -- (-3,0,-4) -- (-3,0,-3) -- (-3,-1,-3) -- cycle; 
\draw [thin] (-3,-1,-5) -- (-3,0,-5) -- (-3,0,-4) -- (-3,-1,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-1,-5) -- (-3,0,-5) -- (-3,0,-4) -- (-3,-1,-4) -- cycle; 
\draw [thin] (0,-1,-6) -- (0,0,-6) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-1,-6) -- (0,0,-6) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [thin] (0,-1,-7) -- (0,0,-7) -- (0,0,-6) -- (0,-1,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-1,-7) -- (0,0,-7) -- (0,0,-6) -- (0,-1,-6) -- cycle; 
\draw [thin] (-4,-2,-1) -- (-4,-1,-1) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-2,-1) -- (-4,-1,-1) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [thin] (-4,-2,-2) -- (-4,-1,-2) -- (-4,-1,-1) -- (-4,-2,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-2,-2) -- (-4,-1,-2) -- (-4,-1,-1) -- (-4,-2,-1) -- cycle; 
\draw [thin] (-2,-2,-3) -- (-2,-1,-3) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-2,-3) -- (-2,-1,-3) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [thin] (-2,-2,-4) -- (-2,-1,-4) -- (-2,-1,-3) -- (-2,-2,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-2,-4) -- (-2,-1,-4) -- (-2,-1,-3) -- (-2,-2,-3) -- cycle; 
\draw [thin] (-2,-2,-5) -- (-2,-1,-5) -- (-2,-1,-4) -- (-2,-2,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-2,-5) -- (-2,-1,-5) -- (-2,-1,-4) -- (-2,-2,-4) -- cycle; 
\draw [thin] (0,-2,-6) -- (0,-1,-6) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-2,-6) -- (0,-1,-6) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [thin] (0,-2,-7) -- (0,-1,-7) -- (0,-1,-6) -- (0,-2,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-2,-7) -- (0,-1,-7) -- (0,-1,-6) -- (0,-2,-6) -- cycle; 
\draw [thin] (-4,-3,-1) -- (-4,-2,-1) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-3,-1) -- (-4,-2,-1) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [thin] (-3,-3,-2) -- (-3,-2,-2) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-3,-2) -- (-3,-2,-2) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [thin] (-1,-3,-3) -- (-1,-2,-3) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-1,-3,-3) -- (-1,-2,-3) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [thin] (0,-3,-4) -- (0,-2,-4) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-4) -- (0,-2,-4) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [thin] (0,-3,-5) -- (0,-2,-5) -- (0,-2,-4) -- (0,-3,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-5) -- (0,-2,-5) -- (0,-2,-4) -- (0,-3,-4) -- cycle; 
\draw [thin] (0,-3,-6) -- (0,-2,-6) -- (0,-2,-5) -- (0,-3,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-6) -- (0,-2,-6) -- (0,-2,-5) -- (0,-3,-5) -- cycle; 
\draw [thin] (0,-3,-7) -- (0,-2,-7) -- (0,-2,-6) -- (0,-3,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-7) -- (0,-2,-7) -- (0,-2,-6) -- (0,-3,-6) -- cycle; 
\draw [thin] (-4,-4,-1) -- (-4,-3,-1) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-4,-1) -- (-4,-3,-1) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [thin] (-2,-4,-2) -- (-2,-3,-2) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-4,-2) -- (-2,-3,-2) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [thin] (-1,-4,-3) -- (-1,-3,-3) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-1,-4,-3) -- (-1,-3,-3) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [thin] (0,-4,-4) -- (0,-3,-4) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-4) -- (0,-3,-4) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [thin] (0,-4,-5) -- (0,-3,-5) -- (0,-3,-4) -- (0,-4,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-5) -- (0,-3,-5) -- (0,-3,-4) -- (0,-4,-4) -- cycle; 
\draw [thin] (0,-4,-6) -- (0,-3,-6) -- (0,-3,-5) -- (0,-4,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-6) -- (0,-3,-6) -- (0,-3,-5) -- (0,-4,-5) -- cycle; 
\draw [thin] (0,-4,-7) -- (0,-3,-7) -- (0,-3,-6) -- (0,-4,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-7) -- (0,-3,-7) -- (0,-3,-6) -- (0,-4,-6) -- cycle; 
\draw [thin] (-3,-5,-1) -- (-3,-4,-1) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-5,-1) -- (-3,-4,-1) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [thin] (-2,-5,-2) -- (-2,-4,-2) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-5,-2) -- (-2,-4,-2) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [thin] (0,-5,-3) -- (0,-4,-3) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-3) -- (0,-4,-3) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [thin] (0,-5,-4) -- (0,-4,-4) -- (0,-4,-3) -- (0,-5,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-4) -- (0,-4,-4) -- (0,-4,-3) -- (0,-5,-3) -- cycle; 
\draw [thin] (0,-5,-5) -- (0,-4,-5) -- (0,-4,-4) -- (0,-5,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-5) -- (0,-4,-5) -- (0,-4,-4) -- (0,-5,-4) -- cycle; 
\draw [thin] (0,-5,-6) -- (0,-4,-6) -- (0,-4,-5) -- (0,-5,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-6) -- (0,-4,-6) -- (0,-4,-5) -- (0,-5,-5) -- cycle; 
\draw [thin] (0,-5,-7) -- (0,-4,-7) -- (0,-4,-6) -- (0,-5,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-7) -- (0,-4,-7) -- (0,-4,-6) -- (0,-5,-6) -- cycle; 
\draw [thin] (0,-6,-1) -- (0,-5,-1) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-1) -- (0,-5,-1) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [thin] (0,-6,-2) -- (0,-5,-2) -- (0,-5,-1) -- (0,-6,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-2) -- (0,-5,-2) -- (0,-5,-1) -- (0,-6,-1) -- cycle; 
\draw [thin] (0,-6,-3) -- (0,-5,-3) -- (0,-5,-2) -- (0,-6,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-3) -- (0,-5,-3) -- (0,-5,-2) -- (0,-6,-2) -- cycle; 
\draw [thin] (0,-6,-4) -- (0,-5,-4) -- (0,-5,-3) -- (0,-6,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-4) -- (0,-5,-4) -- (0,-5,-3) -- (0,-6,-3) -- cycle; 
\draw [thin] (0,-6,-5) -- (0,-5,-5) -- (0,-5,-4) -- (0,-6,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-5) -- (0,-5,-5) -- (0,-5,-4) -- (0,-6,-4) -- cycle; 
\draw [thin] (0,-6,-6) -- (0,-5,-6) -- (0,-5,-5) -- (0,-6,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-6) -- (0,-5,-6) -- (0,-5,-5) -- (0,-6,-5) -- cycle; 
\draw [thin] (0,-6,-7) -- (0,-5,-7) -- (0,-5,-6) -- (0,-6,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-7) -- (0,-5,-7) -- (0,-5,-6) -- (0,-6,-6) -- cycle; 
\draw [thin] (0,-7,-1) -- (0,-6,-1) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-1) -- (0,-6,-1) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [thin] (0,-7,-2) -- (0,-6,-2) -- (0,-6,-1) -- (0,-7,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-2) -- (0,-6,-2) -- (0,-6,-1) -- (0,-7,-1) -- cycle; 
\draw [thin] (0,-7,-3) -- (0,-6,-3) -- (0,-6,-2) -- (0,-7,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-3) -- (0,-6,-3) -- (0,-6,-2) -- (0,-7,-2) -- cycle; 
\draw [thin] (0,-7,-4) -- (0,-6,-4) -- (0,-6,-3) -- (0,-7,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-4) -- (0,-6,-4) -- (0,-6,-3) -- (0,-7,-3) -- cycle; 
\draw [thin] (0,-7,-5) -- (0,-6,-5) -- (0,-6,-4) -- (0,-7,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-5) -- (0,-6,-5) -- (0,-6,-4) -- (0,-7,-4) -- cycle; 
\draw [thin] (0,-7,-6) -- (0,-6,-6) -- (0,-6,-5) -- (0,-7,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-6) -- (0,-6,-6) -- (0,-6,-5) -- (0,-7,-5) -- cycle; 
\draw [thin] (0,-7,-7) -- (0,-6,-7) -- (0,-6,-6) -- (0,-7,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-7) -- (0,-6,-7) -- (0,-6,-6) -- (0,-7,-6) -- cycle; 
\draw [thin] (-1,-5,-1) -- (-1,-5,0) -- (0,-5,0) -- (0,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-5,-1) -- (-1,-5,0) -- (0,-5,0) -- (0,-5,-1) -- cycle; 
\draw [thin] (-1,-5,-2) -- (-1,-5,-1) -- (0,-5,-1) -- (0,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-5,-2) -- (-1,-5,-1) -- (0,-5,-1) -- (0,-5,-2) -- cycle; 
\draw [thin] (-1,-4,-3) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-4,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-4,-3) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-4,-3) -- cycle; 
\draw [thin] (-1,-2,-4) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-2,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-2,-4) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-2,-4) -- cycle; 
\draw [thin] (-1,-2,-5) -- (-1,-2,-4) -- (0,-2,-4) -- (0,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-2,-5) -- (-1,-2,-4) -- (0,-2,-4) -- (0,-2,-5) -- cycle; 
\draw [thin] (-1,0,-6) -- (-1,0,-5) -- (0,0,-5) -- (0,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,0,-6) -- (-1,0,-5) -- (0,0,-5) -- (0,0,-6) -- cycle; 
\draw [thin] (-1,0,-7) -- (-1,0,-6) -- (0,0,-6) -- (0,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,0,-7) -- (-1,0,-6) -- (0,0,-6) -- (0,0,-7) -- cycle; 
\draw [thin] (-1,-1,-5) -- (-1,0,-5) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-1,-5) -- (-1,0,-5) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [thin] (-1,-2,-5) -- (-1,-1,-5) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-2,-5) -- (-1,-1,-5) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [thin] (-1,-3,-3) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-3,-3) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [thin] (-1,-4,-3) -- (-1,-3,-3) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-4,-3) -- (-1,-3,-3) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [thin] (-1,-5,-2) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-5,-2) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [thin] (-1,-6,0) -- (-1,-5,0) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-6,0) -- (-1,-5,0) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [thin] (-1,-7,0) -- (-1,-6,0) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-7,0) -- (-1,-6,0) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [thin] (-2,-5,-1) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-5,-1) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-5,-1) -- cycle; 
\draw [thin] (-2,-5,-2) -- (-2,-5,-1) -- (-1,-5,-1) -- (-1,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-5,-2) -- (-2,-5,-1) -- (-1,-5,-1) -- (-1,-5,-2) -- cycle; 
\draw [thin] (-2,-2,-3) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-2,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-2,-3) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-2,-3) -- cycle; 
\draw [thin] (-2,-2,-4) -- (-2,-2,-3) -- (-1,-2,-3) -- (-1,-2,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-2,-4) -- (-2,-2,-3) -- (-1,-2,-3) -- (-1,-2,-4) -- cycle; 
\draw [thin] (-2,-2,-5) -- (-2,-2,-4) -- (-1,-2,-4) -- (-1,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-2,-5) -- (-2,-2,-4) -- (-1,-2,-4) -- (-1,-2,-5) -- cycle; 
\draw [thin] (-2,0,-6) -- (-2,0,-5) -- (-1,0,-5) -- (-1,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,0,-6) -- (-2,0,-5) -- (-1,0,-5) -- (-1,0,-6) -- cycle; 
\draw [thin] (-2,0,-7) -- (-2,0,-6) -- (-1,0,-6) -- (-1,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,0,-7) -- (-2,0,-6) -- (-1,0,-6) -- (-1,0,-7) -- cycle; 
\draw [thin] (-2,-1,-5) -- (-2,0,-5) -- (-1,0,-5) -- (-1,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-1,-5) -- (-2,0,-5) -- (-1,0,-5) -- (-1,-1,-5) -- cycle; 
\draw [thin] (-2,-2,-5) -- (-2,-1,-5) -- (-1,-1,-5) -- (-1,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-2,-5) -- (-2,-1,-5) -- (-1,-1,-5) -- (-1,-2,-5) -- cycle; 
\draw [thin] (-2,-3,-2) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-3,-2) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [thin] (-2,-4,-2) -- (-2,-3,-2) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-4,-2) -- (-2,-3,-2) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [thin] (-2,-5,-2) -- (-2,-4,-2) -- (-1,-4,-2) -- (-1,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-5,-2) -- (-2,-4,-2) -- (-1,-4,-2) -- (-1,-5,-2) -- cycle; 
\draw [thin] (-2,-6,0) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-6,0) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-6,0) -- cycle; 
\draw [thin] (-2,-7,0) -- (-2,-6,0) -- (-1,-6,0) -- (-1,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-7,0) -- (-2,-6,0) -- (-1,-6,0) -- (-1,-7,0) -- cycle; 
\draw [thin] (-3,-5,-1) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-5,-1) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-5,-1) -- cycle; 
\draw [thin] (-3,-3,-2) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-3,-2) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-3,-2) -- cycle; 
\draw [thin] (-3,-1,-3) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-1,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-1,-3) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-1,-3) -- cycle; 
\draw [thin] (-3,-1,-4) -- (-3,-1,-3) -- (-2,-1,-3) -- (-2,-1,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-1,-4) -- (-3,-1,-3) -- (-2,-1,-3) -- (-2,-1,-4) -- cycle; 
\draw [thin] (-3,-1,-5) -- (-3,-1,-4) -- (-2,-1,-4) -- (-2,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-1,-5) -- (-3,-1,-4) -- (-2,-1,-4) -- (-2,-1,-5) -- cycle; 
\draw [thin] (-3,0,-6) -- (-3,0,-5) -- (-2,0,-5) -- (-2,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,0,-6) -- (-3,0,-5) -- (-2,0,-5) -- (-2,0,-6) -- cycle; 
\draw [thin] (-3,0,-7) -- (-3,0,-6) -- (-2,0,-6) -- (-2,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,0,-7) -- (-3,0,-6) -- (-2,0,-6) -- (-2,0,-7) -- cycle; 
\draw [thin] (-3,-1,-5) -- (-3,0,-5) -- (-2,0,-5) -- (-2,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-1,-5) -- (-3,0,-5) -- (-2,0,-5) -- (-2,-1,-5) -- cycle; 
\draw [thin] (-3,-2,-2) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-2,-2) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [thin] (-3,-3,-2) -- (-3,-2,-2) -- (-2,-2,-2) -- (-2,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-3,-2) -- (-3,-2,-2) -- (-2,-2,-2) -- (-2,-3,-2) -- cycle; 
\draw [thin] (-3,-4,-1) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-4,-1) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [thin] (-3,-5,-1) -- (-3,-4,-1) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-5,-1) -- (-3,-4,-1) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [thin] (-3,-6,0) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-6,0) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-6,0) -- cycle; 
\draw [thin] (-3,-7,0) -- (-3,-6,0) -- (-2,-6,0) -- (-2,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-7,0) -- (-3,-6,0) -- (-2,-6,0) -- (-2,-7,0) -- cycle; 
\draw [thin] (-4,-4,-1) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,-4,-1) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-4,-1) -- cycle; 
\draw [thin] (-4,-2,-2) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,-2,-2) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-2,-2) -- cycle; 
\draw [thin] (-4,0,-3) -- (-4,0,-2) -- (-3,0,-2) -- (-3,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-3) -- (-4,0,-2) -- (-3,0,-2) -- (-3,0,-3) -- cycle; 
\draw [thin] (-4,0,-4) -- (-4,0,-3) -- (-3,0,-3) -- (-3,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-4) -- (-4,0,-3) -- (-3,0,-3) -- (-3,0,-4) -- cycle; 
\draw [thin] (-4,0,-5) -- (-4,0,-4) -- (-3,0,-4) -- (-3,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-5) -- (-4,0,-4) -- (-3,0,-4) -- (-3,0,-5) -- cycle; 
\draw [thin] (-4,0,-6) -- (-4,0,-5) -- (-3,0,-5) -- (-3,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-6) -- (-4,0,-5) -- (-3,0,-5) -- (-3,0,-6) -- cycle; 
\draw [thin] (-4,0,-7) -- (-4,0,-6) -- (-3,0,-6) -- (-3,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-7) -- (-4,0,-6) -- (-3,0,-6) -- (-3,0,-7) -- cycle; 
\draw [thin] (-4,-1,-2) -- (-4,0,-2) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-1,-2) -- (-4,0,-2) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [thin] (-4,-2,-2) -- (-4,-1,-2) -- (-3,-1,-2) -- (-3,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-2,-2) -- (-4,-1,-2) -- (-3,-1,-2) -- (-3,-2,-2) -- cycle; 
\draw [thin] (-4,-3,-1) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-3,-1) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [thin] (-4,-4,-1) -- (-4,-3,-1) -- (-3,-3,-1) -- (-3,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-4,-1) -- (-4,-3,-1) -- (-3,-3,-1) -- (-3,-4,-1) -- cycle; 
\draw [thin] (-4,-5,0) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-5,0) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [thin] (-4,-6,0) -- (-4,-5,0) -- (-3,-5,0) -- (-3,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-6,0) -- (-4,-5,0) -- (-3,-5,0) -- (-3,-6,0) -- cycle; 
\draw [thin] (-4,-7,0) -- (-4,-6,0) -- (-3,-6,0) -- (-3,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-7,0) -- (-4,-6,0) -- (-3,-6,0) -- (-3,-7,0) -- cycle; 
\draw [thin] (-5,-1,-1) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-1,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,-1,-1) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-1,-1) -- cycle; 
\draw [thin] (-5,-1,-2) -- (-5,-1,-1) -- (-4,-1,-1) -- (-4,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,-1,-2) -- (-5,-1,-1) -- (-4,-1,-1) -- (-4,-1,-2) -- cycle; 
\draw [thin] (-5,0,-3) -- (-5,0,-2) -- (-4,0,-2) -- (-4,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-3) -- (-5,0,-2) -- (-4,0,-2) -- (-4,0,-3) -- cycle; 
\draw [thin] (-5,0,-4) -- (-5,0,-3) -- (-4,0,-3) -- (-4,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-4) -- (-5,0,-3) -- (-4,0,-3) -- (-4,0,-4) -- cycle; 
\draw [thin] (-5,0,-5) -- (-5,0,-4) -- (-4,0,-4) -- (-4,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-5) -- (-5,0,-4) -- (-4,0,-4) -- (-4,0,-5) -- cycle; 
\draw [thin] (-5,0,-6) -- (-5,0,-5) -- (-4,0,-5) -- (-4,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-6) -- (-5,0,-5) -- (-4,0,-5) -- (-4,0,-6) -- cycle; 
\draw [thin] (-5,0,-7) -- (-5,0,-6) -- (-4,0,-6) -- (-4,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-7) -- (-5,0,-6) -- (-4,0,-6) -- (-4,0,-7) -- cycle; 
\draw [thin] (-5,-1,-2) -- (-5,0,-2) -- (-4,0,-2) -- (-4,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-1,-2) -- (-5,0,-2) -- (-4,0,-2) -- (-4,-1,-2) -- cycle; 
\draw [thin] (-5,-2,0) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-2,0) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [thin] (-5,-3,0) -- (-5,-2,0) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-3,0) -- (-5,-2,0) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [thin] (-5,-4,0) -- (-5,-3,0) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-4,0) -- (-5,-3,0) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [thin] (-5,-5,0) -- (-5,-4,0) -- (-4,-4,0) -- (-4,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-5,0) -- (-5,-4,0) -- (-4,-4,0) -- (-4,-5,0) -- cycle; 
\draw [thin] (-5,-6,0) -- (-5,-5,0) -- (-4,-5,0) -- (-4,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-6,0) -- (-5,-5,0) -- (-4,-5,0) -- (-4,-6,0) -- cycle; 
\draw [thin] (-5,-7,0) -- (-5,-6,0) -- (-4,-6,0) -- (-4,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-7,0) -- (-5,-6,0) -- (-4,-6,0) -- (-4,-7,0) -- cycle; 
\draw [thin] (-6,0,-1) -- (-6,0,0) -- (-5,0,0) -- (-5,0,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-1) -- (-6,0,0) -- (-5,0,0) -- (-5,0,-1) -- cycle; 
\draw [thin] (-6,0,-2) -- (-6,0,-1) -- (-5,0,-1) -- (-5,0,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-2) -- (-6,0,-1) -- (-5,0,-1) -- (-5,0,-2) -- cycle; 
\draw [thin] (-6,0,-3) -- (-6,0,-2) -- (-5,0,-2) -- (-5,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-3) -- (-6,0,-2) -- (-5,0,-2) -- (-5,0,-3) -- cycle; 
\draw [thin] (-6,0,-4) -- (-6,0,-3) -- (-5,0,-3) -- (-5,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-4) -- (-6,0,-3) -- (-5,0,-3) -- (-5,0,-4) -- cycle; 
\draw [thin] (-6,0,-5) -- (-6,0,-4) -- (-5,0,-4) -- (-5,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-5) -- (-6,0,-4) -- (-5,0,-4) -- (-5,0,-5) -- cycle; 
\draw [thin] (-6,0,-6) -- (-6,0,-5) -- (-5,0,-5) -- (-5,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-6) -- (-6,0,-5) -- (-5,0,-5) -- (-5,0,-6) -- cycle; 
\draw [thin] (-6,0,-7) -- (-6,0,-6) -- (-5,0,-6) -- (-5,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-7) -- (-6,0,-6) -- (-5,0,-6) -- (-5,0,-7) -- cycle; 
\draw [thin] (-6,-1,0) -- (-6,0,0) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-1,0) -- (-6,0,0) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [thin] (-6,-2,0) -- (-6,-1,0) -- (-5,-1,0) -- (-5,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-2,0) -- (-6,-1,0) -- (-5,-1,0) -- (-5,-2,0) -- cycle; 
\draw [thin] (-6,-3,0) -- (-6,-2,0) -- (-5,-2,0) -- (-5,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-3,0) -- (-6,-2,0) -- (-5,-2,0) -- (-5,-3,0) -- cycle; 
\draw [thin] (-6,-4,0) -- (-6,-3,0) -- (-5,-3,0) -- (-5,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-4,0) -- (-6,-3,0) -- (-5,-3,0) -- (-5,-4,0) -- cycle; 
\draw [thin] (-6,-5,0) -- (-6,-4,0) -- (-5,-4,0) -- (-5,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-5,0) -- (-6,-4,0) -- (-5,-4,0) -- (-5,-5,0) -- cycle; 
\draw [thin] (-6,-6,0) -- (-6,-5,0) -- (-5,-5,0) -- (-5,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-6,0) -- (-6,-5,0) -- (-5,-5,0) -- (-5,-6,0) -- cycle; 
\draw [thin] (-6,-7,0) -- (-6,-6,0) -- (-5,-6,0) -- (-5,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-7,0) -- (-6,-6,0) -- (-5,-6,0) -- (-5,-7,0) -- cycle; 
\draw [thin] (-7,0,-1) -- (-7,0,0) -- (-6,0,0) -- (-6,0,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-1) -- (-7,0,0) -- (-6,0,0) -- (-6,0,-1) -- cycle; 
\draw [thin] (-7,0,-2) -- (-7,0,-1) -- (-6,0,-1) -- (-6,0,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-2) -- (-7,0,-1) -- (-6,0,-1) -- (-6,0,-2) -- cycle; 
\draw [thin] (-7,0,-3) -- (-7,0,-2) -- (-6,0,-2) -- (-6,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-3) -- (-7,0,-2) -- (-6,0,-2) -- (-6,0,-3) -- cycle; 
\draw [thin] (-7,0,-4) -- (-7,0,-3) -- (-6,0,-3) -- (-6,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-4) -- (-7,0,-3) -- (-6,0,-3) -- (-6,0,-4) -- cycle; 
\draw [thin] (-7,0,-5) -- (-7,0,-4) -- (-6,0,-4) -- (-6,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-5) -- (-7,0,-4) -- (-6,0,-4) -- (-6,0,-5) -- cycle; 
\draw [thin] (-7,0,-6) -- (-7,0,-5) -- (-6,0,-5) -- (-6,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-6) -- (-7,0,-5) -- (-6,0,-5) -- (-6,0,-6) -- cycle; 
\draw [thin] (-7,0,-7) -- (-7,0,-6) -- (-6,0,-6) -- (-6,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-7) -- (-7,0,-6) -- (-6,0,-6) -- (-6,0,-7) -- cycle; 
\draw [thin] (-7,-1,0) -- (-7,0,0) -- (-6,0,0) -- (-6,-1,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-1,0) -- (-7,0,0) -- (-6,0,0) -- (-6,-1,0) -- cycle; 
\draw [thin] (-7,-2,0) -- (-7,-1,0) -- (-6,-1,0) -- (-6,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-2,0) -- (-7,-1,0) -- (-6,-1,0) -- (-6,-2,0) -- cycle; 
\draw [thin] (-7,-3,0) -- (-7,-2,0) -- (-6,-2,0) -- (-6,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-3,0) -- (-7,-2,0) -- (-6,-2,0) -- (-6,-3,0) -- cycle; 
\draw [thin] (-7,-4,0) -- (-7,-3,0) -- (-6,-3,0) -- (-6,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-4,0) -- (-7,-3,0) -- (-6,-3,0) -- (-6,-4,0) -- cycle; 
\draw [thin] (-7,-5,0) -- (-7,-4,0) -- (-6,-4,0) -- (-6,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-5,0) -- (-7,-4,0) -- (-6,-4,0) -- (-6,-5,0) -- cycle; 
\draw [thin] (-7,-6,0) -- (-7,-5,0) -- (-6,-5,0) -- (-6,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-6,0) -- (-7,-5,0) -- (-6,-5,0) -- (-6,-6,0) -- cycle; 
\draw [thin] (-7,-7,0) -- (-7,-6,0) -- (-6,-6,0) -- (-6,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-7,0) -- (-7,-6,0) -- (-6,-6,0) -- (-6,-7,0) -- cycle; 

%Dessin des boucles
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-0.5,-1) -- (-5,-0.5,-0.5) -- (-5,-1,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-0.5) -- (-5,-0.5,-0.5) -- (-5,-0.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-0.5,-2) -- (-5,-0.5,-1.5) -- (-5,-1,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-1.5) -- (-5,-0.5,-1.5) -- (-5,-0.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-0.5,-3) -- (-3,-0.5,-2.5) -- (-3,-1,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,0,-2.5) -- (-3,-0.5,-2.5) -- (-3,-0.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-0.5,-4) -- (-3,-0.5,-3.5) -- (-3,-1,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,0,-3.5) -- (-3,-0.5,-3.5) -- (-3,-0.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-0.5,-5) -- (-3,-0.5,-4.5) -- (-3,-1,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,0,-4.5) -- (-3,-0.5,-4.5) -- (-3,-0.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-0.5,-6) -- (0,-0.5,-5.5) -- (0,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-1,-5.5) -- (0,-0.5,-5.5) -- (0,-0.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-0.5,-7) -- (0,-0.5,-6.5) -- (0,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-1,-6.5) -- (0,-0.5,-6.5) -- (0,-0.5,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-1.5,-1) -- (-4,-1.5,-0.5) -- (-4,-2,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-1,-0.5) -- (-4,-1.5,-0.5) -- (-4,-1.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-1.5,-2) -- (-4,-1.5,-1.5) -- (-4,-2,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-1,-1.5) -- (-4,-1.5,-1.5) -- (-4,-1.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-1.5,-3) -- (-2,-1.5,-2.5) -- (-2,-1,-2.5); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-2,-2.5) -- (-2,-1.5,-2.5) -- (-2,-1.5,-2); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-1.5,-4) -- (-2,-1.5,-3.5) -- (-2,-1,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-2,-3.5) -- (-2,-1.5,-3.5) -- (-2,-1.5,-3); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-1.5,-5) -- (-2,-1.5,-4.5) -- (-2,-2,-4.5); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-1,-4.5) -- (-2,-1.5,-4.5) -- (-2,-1.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-1.5,-6) -- (0,-1.5,-5.5) -- (0,-1,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-2,-5.5) -- (0,-1.5,-5.5) -- (0,-1.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-1.5,-7) -- (0,-1.5,-6.5) -- (0,-1,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-2,-6.5) -- (0,-1.5,-6.5) -- (0,-1.5,-6); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-4,-2.5,-1) -- (-4,-2.5,-0.5) -- (-4,-3,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-2,-0.5) -- (-4,-2.5,-0.5) -- (-4,-2.5,0); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-3,-2.5,-2) -- (-3,-2.5,-1.5) -- (-3,-3,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-2,-1.5) -- (-3,-2.5,-1.5) -- (-3,-2.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-2.5,-3) -- (-1,-2.5,-2.5) -- (-1,-2,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-3,-2.5) -- (-1,-2.5,-2.5) -- (-1,-2.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-2.5,-4) -- (0,-2.5,-3.5) -- (0,-2,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3,-3.5) -- (0,-2.5,-3.5) -- (0,-2.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-2.5,-5) -- (0,-2.5,-4.5) -- (0,-2,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3,-4.5) -- (0,-2.5,-4.5) -- (0,-2.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-2.5,-6) -- (0,-2.5,-5.5) -- (0,-2,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3,-5.5) -- (0,-2.5,-5.5) -- (0,-2.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-2.5,-7) -- (0,-2.5,-6.5) -- (0,-2,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3,-6.5) -- (0,-2.5,-6.5) -- (0,-2.5,-6); 
\draw [color=blue, line width = 2pt] (-4,-3.5,-1) -- (-4,-3.5,-0.5) -- (-4,-3.5,0); 
\draw [color=red, line width = 2pt] (-4,-4,-0.5) -- (-4,-3.5,-0.5) -- (-4,-3,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-3.5,-2) -- (-2,-3.5,-1.5) -- (-2,-3,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-4,-1.5) -- (-2,-3.5,-1.5) -- (-2,-3.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-3.5,-3) -- (-1,-3.5,-2.5) -- (-1,-3,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-4,-2.5) -- (-1,-3.5,-2.5) -- (-1,-3.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3.5,-4) -- (0,-3.5,-3.5) -- (0,-3,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4,-3.5) -- (0,-3.5,-3.5) -- (0,-3.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3.5,-5) -- (0,-3.5,-4.5) -- (0,-3,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4,-4.5) -- (0,-3.5,-4.5) -- (0,-3.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3.5,-6) -- (0,-3.5,-5.5) -- (0,-3,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4,-5.5) -- (0,-3.5,-5.5) -- (0,-3.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-3.5,-7) -- (0,-3.5,-6.5) -- (0,-3,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4,-6.5) -- (0,-3.5,-6.5) -- (0,-3.5,-6); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-3,-4.5,-1) -- (-3,-4.5,-0.5) -- (-3,-4,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-5,-0.5) -- (-3,-4.5,-0.5) -- (-3,-4.5,0); 
\draw [color=red, line width = 2pt] (-2,-4.5,-2) -- (-2,-4.5,-1.5) -- (-2,-4.5,-1); 
\draw [color=blue, line width = 2pt] (-2,-5,-1.5) -- (-2,-4.5,-1.5) -- (-2,-4,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4.5,-3) -- (0,-4.5,-2.5) -- (0,-4,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-2.5) -- (0,-4.5,-2.5) -- (0,-4.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4.5,-4) -- (0,-4.5,-3.5) -- (0,-4,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-3.5) -- (0,-4.5,-3.5) -- (0,-4.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4.5,-5) -- (0,-4.5,-4.5) -- (0,-4,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-4.5) -- (0,-4.5,-4.5) -- (0,-4.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4.5,-6) -- (0,-4.5,-5.5) -- (0,-4,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-5.5) -- (0,-4.5,-5.5) -- (0,-4.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4.5,-7) -- (0,-4.5,-6.5) -- (0,-4,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-6.5) -- (0,-4.5,-6.5) -- (0,-4.5,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-1) -- (0,-5.5,-0.5) -- (0,-5,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-0.5) -- (0,-5.5,-0.5) -- (0,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-2) -- (0,-5.5,-1.5) -- (0,-5,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-1.5) -- (0,-5.5,-1.5) -- (0,-5.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-3) -- (0,-5.5,-2.5) -- (0,-5,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-2.5) -- (0,-5.5,-2.5) -- (0,-5.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-4) -- (0,-5.5,-3.5) -- (0,-5,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-3.5) -- (0,-5.5,-3.5) -- (0,-5.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-5) -- (0,-5.5,-4.5) -- (0,-5,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-4.5) -- (0,-5.5,-4.5) -- (0,-5.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-6) -- (0,-5.5,-5.5) -- (0,-5,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-5.5) -- (0,-5.5,-5.5) -- (0,-5.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5.5,-7) -- (0,-5.5,-6.5) -- (0,-5,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6,-6.5) -- (0,-5.5,-6.5) -- (0,-5.5,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-1) -- (0,-6.5,-0.5) -- (0,-6,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-0.5) -- (0,-6.5,-0.5) -- (0,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-2) -- (0,-6.5,-1.5) -- (0,-6,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-1.5) -- (0,-6.5,-1.5) -- (0,-6.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-3) -- (0,-6.5,-2.5) -- (0,-6,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-2.5) -- (0,-6.5,-2.5) -- (0,-6.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-4) -- (0,-6.5,-3.5) -- (0,-6,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-3.5) -- (0,-6.5,-3.5) -- (0,-6.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-5) -- (0,-6.5,-4.5) -- (0,-6,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-4.5) -- (0,-6.5,-4.5) -- (0,-6.5,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-6) -- (0,-6.5,-5.5) -- (0,-6,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-5.5) -- (0,-6.5,-5.5) -- (0,-6.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-6.5,-7) -- (0,-6.5,-6.5) -- (0,-6,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-7,-6.5) -- (0,-6.5,-6.5) -- (0,-6.5,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-5,-1) -- (-0.5,-5,-0.5) -- (-1,-5,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-0.5) -- (-0.5,-5,-0.5) -- (-0.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-5,-2) -- (-0.5,-5,-1.5) -- (-1,-5,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-5,-1.5) -- (-0.5,-5,-1.5) -- (-0.5,-5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-4,-3) -- (-0.5,-4,-2.5) -- (-1,-4,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-4,-2.5) -- (-0.5,-4,-2.5) -- (-0.5,-4,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-2,-4) -- (-0.5,-2,-3.5) -- (0,-2,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-2,-3.5) -- (-0.5,-2,-3.5) -- (-0.5,-2,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-2,-5) -- (-0.5,-2,-4.5) -- (0,-2,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-2,-4.5) -- (-0.5,-2,-4.5) -- (-0.5,-2,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,0,-6) -- (-0.5,0,-5.5) -- (0,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,0,-5.5) -- (-0.5,0,-5.5) -- (-0.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,0,-7) -- (-0.5,0,-6.5) -- (0,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,0,-6.5) -- (-0.5,0,-6.5) -- (-0.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-1,-5) -- (-0.5,-0.5,-5) -- (-1,-0.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-0.5,-5) -- (-0.5,-0.5,-5) -- (-0.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-2,-5) -- (-0.5,-1.5,-5) -- (-1,-1.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (0,-1.5,-5) -- (-0.5,-1.5,-5) -- (-0.5,-1,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-3,-3) -- (-0.5,-2.5,-3) -- (0,-2.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-2.5,-3) -- (-0.5,-2.5,-3) -- (-0.5,-2,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-4,-3) -- (-0.5,-3.5,-3) -- (0,-3.5,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-3.5,-3) -- (-0.5,-3.5,-3) -- (-0.5,-3,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-5,-2) -- (-0.5,-4.5,-2) -- (0,-4.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-4.5,-2) -- (-0.5,-4.5,-2) -- (-0.5,-4,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-6,0) -- (-0.5,-5.5,0) -- (0,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-5.5,0) -- (-0.5,-5.5,0) -- (-0.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-0.5,-7,0) -- (-0.5,-6.5,0) -- (0,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-6.5,0) -- (-0.5,-6.5,0) -- (-0.5,-6,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-5,-1) -- (-1.5,-5,-0.5) -- (-2,-5,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-5,-0.5) -- (-1.5,-5,-0.5) -- (-1.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-5,-2) -- (-1.5,-5,-1.5) -- (-2,-5,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-5,-1.5) -- (-1.5,-5,-1.5) -- (-1.5,-5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-2,-3) -- (-1.5,-2,-2.5) -- (-1,-2,-2.5); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-2,-2.5) -- (-1.5,-2,-2.5) -- (-1.5,-2,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-2,-4) -- (-1.5,-2,-3.5) -- (-2,-2,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-2,-3.5) -- (-1.5,-2,-3.5) -- (-1.5,-2,-3); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-1.5,-2,-5) -- (-1.5,-2,-4.5) -- (-2,-2,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-2,-4.5) -- (-1.5,-2,-4.5) -- (-1.5,-2,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,0,-6) -- (-1.5,0,-5.5) -- (-1,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,0,-5.5) -- (-1.5,0,-5.5) -- (-1.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,0,-7) -- (-1.5,0,-6.5) -- (-1,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,0,-6.5) -- (-1.5,0,-6.5) -- (-1.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-1,-5) -- (-1.5,-0.5,-5) -- (-2,-0.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-0.5,-5) -- (-1.5,-0.5,-5) -- (-1.5,0,-5); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-1.5,-2,-5) -- (-1.5,-1.5,-5) -- (-2,-1.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1,-1.5,-5) -- (-1.5,-1.5,-5) -- (-1.5,-1,-5); 
\draw [color=red, line width = 2pt] (-1.5,-3,-2) -- (-1.5,-2.5,-2) -- (-1.5,-2,-2); 
\draw [color=blue, line width = 2pt] (-2,-2.5,-2) -- (-1.5,-2.5,-2) -- (-1,-2.5,-2); 
\draw [color=red, line width = 2pt] (-1.5,-4,-2) -- (-1.5,-3.5,-2) -- (-1.5,-3,-2); 
\draw [color=blue, line width = 2pt] (-2,-3.5,-2) -- (-1.5,-3.5,-2) -- (-1,-3.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-5,-2) -- (-1.5,-4.5,-2) -- (-1,-4.5,-2); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-4.5,-2) -- (-1.5,-4.5,-2) -- (-1.5,-4,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-6,0) -- (-1.5,-5.5,0) -- (-1,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-5.5,0) -- (-1.5,-5.5,0) -- (-1.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-1.5,-7,0) -- (-1.5,-6.5,0) -- (-1,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-6.5,0) -- (-1.5,-6.5,0) -- (-1.5,-6,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-5,-1) -- (-2.5,-5,-0.5) -- (-3,-5,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-5,-0.5) -- (-2.5,-5,-0.5) -- (-2.5,-5,0); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2.5,-3,-2) -- (-2.5,-3,-1.5) -- (-3,-3,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-3,-1.5) -- (-2.5,-3,-1.5) -- (-2.5,-3,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-1,-3) -- (-2.5,-1,-2.5) -- (-2,-1,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-1,-2.5) -- (-2.5,-1,-2.5) -- (-2.5,-1,-2); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2.5,-1,-4) -- (-2.5,-1,-3.5) -- (-2,-1,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-1,-3.5) -- (-2.5,-1,-3.5) -- (-2.5,-1,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-1,-5) -- (-2.5,-1,-4.5) -- (-3,-1,-4.5); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2,-1,-4.5) -- (-2.5,-1,-4.5) -- (-2.5,-1,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,0,-6) -- (-2.5,0,-5.5) -- (-2,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,0,-5.5) -- (-2.5,0,-5.5) -- (-2.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,0,-7) -- (-2.5,0,-6.5) -- (-2,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,0,-6.5) -- (-2.5,0,-6.5) -- (-2.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-1,-5) -- (-2.5,-0.5,-5) -- (-3,-0.5,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-0.5,-5) -- (-2.5,-0.5,-5) -- (-2.5,0,-5); 
\draw [color=blue, line width = 2pt] (-2.5,-2,-2) -- (-2.5,-1.5,-2) -- (-2.5,-1,-2); 
\draw [color=red, line width = 2pt] (-3,-1.5,-2) -- (-2.5,-1.5,-2) -- (-2,-1.5,-2); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-2.5,-3,-2) -- (-2.5,-2.5,-2) -- (-3,-2.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2,-2.5,-2) -- (-2.5,-2.5,-2) -- (-2.5,-2,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-4,-1) -- (-2.5,-3.5,-1) -- (-2,-3.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-3.5,-1) -- (-2.5,-3.5,-1) -- (-2.5,-3,-1); 
\draw [color=blue, line width = 2pt] (-2.5,-5,-1) -- (-2.5,-4.5,-1) -- (-2.5,-4,-1); 
\draw [color=red, line width = 2pt] (-3,-4.5,-1) -- (-2.5,-4.5,-1) -- (-2,-4.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-6,0) -- (-2.5,-5.5,0) -- (-2,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-5.5,0) -- (-2.5,-5.5,0) -- (-2.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-2.5,-7,0) -- (-2.5,-6.5,0) -- (-2,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3,-6.5,0) -- (-2.5,-6.5,0) -- (-2.5,-6,0); 
\draw [color=blue, line width = 2pt] (-3.5,-4,-1) -- (-3.5,-4,-0.5) -- (-3.5,-4,0); 
\draw [color=red, line width = 2pt] (-4,-4,-0.5) -- (-3.5,-4,-0.5) -- (-3,-4,-0.5); 
\draw [color=red, line width = 2pt] (-3.5,-2,-2) -- (-3.5,-2,-1.5) -- (-3.5,-2,-1); 
\draw [color=blue, line width = 2pt] (-4,-2,-1.5) -- (-3.5,-2,-1.5) -- (-3,-2,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,0,-3) -- (-3.5,0,-2.5) -- (-3,0,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,0,-2.5) -- (-3.5,0,-2.5) -- (-3.5,0,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,0,-4) -- (-3.5,0,-3.5) -- (-3,0,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,0,-3.5) -- (-3.5,0,-3.5) -- (-3.5,0,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,0,-5) -- (-3.5,0,-4.5) -- (-3,0,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,0,-4.5) -- (-3.5,0,-4.5) -- (-3.5,0,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,0,-6) -- (-3.5,0,-5.5) -- (-3,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,0,-5.5) -- (-3.5,0,-5.5) -- (-3.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,0,-7) -- (-3.5,0,-6.5) -- (-3,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,0,-6.5) -- (-3.5,0,-6.5) -- (-3.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,-1,-2) -- (-3.5,-0.5,-2) -- (-3,-0.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-0.5,-2) -- (-3.5,-0.5,-2) -- (-3.5,0,-2); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-3.5,-2,-2) -- (-3.5,-1.5,-2) -- (-3,-1.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-1.5,-2) -- (-3.5,-1.5,-2) -- (-3.5,-1,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,-3,-1) -- (-3.5,-2.5,-1) -- (-3,-2.5,-1); 
\draw [color=red, line width = 2pt, rounded corners=6pt] (-4,-2.5,-1) -- (-3.5,-2.5,-1) -- (-3.5,-2,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,-4,-1) -- (-3.5,-3.5,-1) -- (-3,-3.5,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-3.5,-1) -- (-3.5,-3.5,-1) -- (-3.5,-3,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,-5,0) -- (-3.5,-4.5,0) -- (-3,-4.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-4.5,0) -- (-3.5,-4.5,0) -- (-3.5,-4,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,-6,0) -- (-3.5,-5.5,0) -- (-3,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-5.5,0) -- (-3.5,-5.5,0) -- (-3.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-3.5,-7,0) -- (-3.5,-6.5,0) -- (-3,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4,-6.5,0) -- (-3.5,-6.5,0) -- (-3.5,-6,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-1,-1) -- (-4.5,-1,-0.5) -- (-4,-1,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-1,-0.5) -- (-4.5,-1,-0.5) -- (-4.5,-1,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-1,-2) -- (-4.5,-1,-1.5) -- (-4,-1,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-1,-1.5) -- (-4.5,-1,-1.5) -- (-4.5,-1,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,0,-3) -- (-4.5,0,-2.5) -- (-4,0,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-2.5) -- (-4.5,0,-2.5) -- (-4.5,0,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,0,-4) -- (-4.5,0,-3.5) -- (-4,0,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-3.5) -- (-4.5,0,-3.5) -- (-4.5,0,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,0,-5) -- (-4.5,0,-4.5) -- (-4,0,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-4.5) -- (-4.5,0,-4.5) -- (-4.5,0,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,0,-6) -- (-4.5,0,-5.5) -- (-4,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-5.5) -- (-4.5,0,-5.5) -- (-4.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,0,-7) -- (-4.5,0,-6.5) -- (-4,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,0,-6.5) -- (-4.5,0,-6.5) -- (-4.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-1,-2) -- (-4.5,-0.5,-2) -- (-4,-0.5,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-0.5,-2) -- (-4.5,-0.5,-2) -- (-4.5,0,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-2,0) -- (-4.5,-1.5,0) -- (-4,-1.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-1.5,0) -- (-4.5,-1.5,0) -- (-4.5,-1,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-3,0) -- (-4.5,-2.5,0) -- (-4,-2.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-2.5,0) -- (-4.5,-2.5,0) -- (-4.5,-2,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-4,0) -- (-4.5,-3.5,0) -- (-4,-3.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-3.5,0) -- (-4.5,-3.5,0) -- (-4.5,-3,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-5,0) -- (-4.5,-4.5,0) -- (-4,-4.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-4.5,0) -- (-4.5,-4.5,0) -- (-4.5,-4,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-6,0) -- (-4.5,-5.5,0) -- (-4,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-5.5,0) -- (-4.5,-5.5,0) -- (-4.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-4.5,-7,0) -- (-4.5,-6.5,0) -- (-4,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5,-6.5,0) -- (-4.5,-6.5,0) -- (-4.5,-6,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-1) -- (-5.5,0,-0.5) -- (-5,0,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-0.5) -- (-5.5,0,-0.5) -- (-5.5,0,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-2) -- (-5.5,0,-1.5) -- (-5,0,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-1.5) -- (-5.5,0,-1.5) -- (-5.5,0,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-3) -- (-5.5,0,-2.5) -- (-5,0,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-2.5) -- (-5.5,0,-2.5) -- (-5.5,0,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-4) -- (-5.5,0,-3.5) -- (-5,0,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-3.5) -- (-5.5,0,-3.5) -- (-5.5,0,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-5) -- (-5.5,0,-4.5) -- (-5,0,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-4.5) -- (-5.5,0,-4.5) -- (-5.5,0,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-6) -- (-5.5,0,-5.5) -- (-5,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-5.5) -- (-5.5,0,-5.5) -- (-5.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,0,-7) -- (-5.5,0,-6.5) -- (-5,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,0,-6.5) -- (-5.5,0,-6.5) -- (-5.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-1,0) -- (-5.5,-0.5,0) -- (-5,-0.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-0.5,0) -- (-5.5,-0.5,0) -- (-5.5,0,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-2,0) -- (-5.5,-1.5,0) -- (-5,-1.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-1.5,0) -- (-5.5,-1.5,0) -- (-5.5,-1,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-3,0) -- (-5.5,-2.5,0) -- (-5,-2.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-2.5,0) -- (-5.5,-2.5,0) -- (-5.5,-2,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-4,0) -- (-5.5,-3.5,0) -- (-5,-3.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-3.5,0) -- (-5.5,-3.5,0) -- (-5.5,-3,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-5,0) -- (-5.5,-4.5,0) -- (-5,-4.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-4.5,0) -- (-5.5,-4.5,0) -- (-5.5,-4,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-6,0) -- (-5.5,-5.5,0) -- (-5,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-5.5,0) -- (-5.5,-5.5,0) -- (-5.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-5.5,-7,0) -- (-5.5,-6.5,0) -- (-5,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6,-6.5,0) -- (-5.5,-6.5,0) -- (-5.5,-6,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-1) -- (-6.5,0,-0.5) -- (-6,0,-0.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-0.5) -- (-6.5,0,-0.5) -- (-6.5,0,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-2) -- (-6.5,0,-1.5) -- (-6,0,-1.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-1.5) -- (-6.5,0,-1.5) -- (-6.5,0,-1); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-3) -- (-6.5,0,-2.5) -- (-6,0,-2.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-2.5) -- (-6.5,0,-2.5) -- (-6.5,0,-2); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-4) -- (-6.5,0,-3.5) -- (-6,0,-3.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-3.5) -- (-6.5,0,-3.5) -- (-6.5,0,-3); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-5) -- (-6.5,0,-4.5) -- (-6,0,-4.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-4.5) -- (-6.5,0,-4.5) -- (-6.5,0,-4); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-6) -- (-6.5,0,-5.5) -- (-6,0,-5.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-5.5) -- (-6.5,0,-5.5) -- (-6.5,0,-5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,0,-7) -- (-6.5,0,-6.5) -- (-6,0,-6.5); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,0,-6.5) -- (-6.5,0,-6.5) -- (-6.5,0,-6); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-1,0) -- (-6.5,-0.5,0) -- (-6,-0.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-0.5,0) -- (-6.5,-0.5,0) -- (-6.5,0,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-2,0) -- (-6.5,-1.5,0) -- (-6,-1.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-1.5,0) -- (-6.5,-1.5,0) -- (-6.5,-1,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-3,0) -- (-6.5,-2.5,0) -- (-6,-2.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-2.5,0) -- (-6.5,-2.5,0) -- (-6.5,-2,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-4,0) -- (-6.5,-3.5,0) -- (-6,-3.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-3.5,0) -- (-6.5,-3.5,0) -- (-6.5,-3,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-5,0) -- (-6.5,-4.5,0) -- (-6,-4.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-4.5,0) -- (-6.5,-4.5,0) -- (-6.5,-4,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-6,0) -- (-6.5,-5.5,0) -- (-6,-5.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-5.5,0) -- (-6.5,-5.5,0) -- (-6.5,-5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-6.5,-7,0) -- (-6.5,-6.5,0) -- (-6,-6.5,0); 
\draw [color=blue, line width = 2pt, rounded corners=6pt] (-7,-6.5,0) -- (-6.5,-6.5,0) -- (-6.5,-6,0); 

\foreach \i in {-9,...,0}
{
  \foreach \j in {-9,...,0}
  {
    \ifthenelse{\i < -6 \OR \j < -6}{ 
    \draw [thin] (0,\i,\j) -- (0,\i-1,\j) -- (0,\i-1,\j-1) -- (0,\i,\j-1) -- cycle; 
    \draw [fill opacity=0.7,fill=white!80!black] (0,\i,\j) -- (0,\i-1,\j) -- (0,\i-1,\j-1) -- (0,\i,\j-1) -- cycle;
    \draw [color=blue, line width = 2pt, rounded corners=6pt] (0,\i-0.5,\j) -- (0,\i-0.5,\j-0.5) -- (0,\i-1,\j-0.5); 
    \draw [color=blue, line width = 2pt, rounded corners=6pt] (0,\i,\j-0.5) -- (0,\i-0.5,\j-0.5) -- (0,\i-0.5,\j-1); 
    
    \draw [thin] (\i,0,\j) -- (\i-1,0,\j) -- (\i-1,0,\j-1) -- (\i,0,\j-1) -- cycle; 
    \draw [fill opacity=0.7,fill=white!60!black] (\i,0,\j) -- (\i-1,0,\j) -- (\i-1,0,\j-1) -- (\i,0,\j-1) -- cycle;
    \draw [color=blue, line width = 2pt, rounded corners=6pt] (\i-0.5,0,\j) -- (\i-0.5,0,\j-0.5) -- (\i-1,0,\j-0.5); 
    \draw [color=blue, line width = 2pt, rounded corners=6pt] (\i,0,\j-0.5) -- (\i-0.5,0,\j-0.5) -- (\i-0.5,0,\j-1); 
    
    \draw [thin] (\i,\j,0) -- (\i-1,\j,0) -- (\i-1,\j-1,0) -- (\i,\j-1,0) -- cycle; 
    \draw [fill opacity=0.7,fill=white!95!black] (\i,\j,0) -- (\i-1,\j,0) -- (\i-1,\j-1,0) -- (\i,\j-1,0) -- cycle; 
    \draw [color=blue, line width = 2pt, rounded corners=6pt] (\i-0.5,\j,0) -- (\i-0.5,\j-0.5,0) -- (\i-1,\j-0.5,0); 
    \draw [color=blue, line width = 2pt, rounded corners=6pt] (\i,\j-0.5,0) -- (\i-0.5,\j-0.5,0) -- (\i-0.5,\j-1,0); 
    
    
    }{}
  }
}

\end{scope}


\end{tikzpicture}
}


==> tikz/exstep.tex <==
\resizebox{150pt}{!}{%
\begin{tikzpicture}[x  = {(-0.8cm,-0.4cm)}, y  = {(0.8659cm,-0.35882cm)}, z  = {(0cm,1cm)}]

\begin{scope}[shift={(-15cm,0cm)}]
\clip [canvas is xy plane at z=0] (1,0.8) circle (6.5cm);

%Dessin des cubes
\draw [thin] (-5,-1,-1) -- (-5,0,-1) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-5,-1,-1) -- (-5,0,-1) -- (-5,0,0) -- (-5,-1,0) -- cycle;
\draw [thin] (-5,-1,-2) -- (-5,0,-2) -- (-5,0,-1) -- (-5,-1,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-5,-1,-2) -- (-5,0,-2) -- (-5,0,-1) -- (-5,-1,-1) -- cycle; 
\draw [thin] (-3,-1,-3) -- (-3,0,-3) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-1,-3) -- (-3,0,-3) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [thin] (-3,-1,-4) -- (-3,0,-4) -- (-3,0,-3) -- (-3,-1,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-1,-4) -- (-3,0,-4) -- (-3,0,-3) -- (-3,-1,-3) -- cycle; 
\draw [thin] (-3,-1,-5) -- (-3,0,-5) -- (-3,0,-4) -- (-3,-1,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-1,-5) -- (-3,0,-5) -- (-3,0,-4) -- (-3,-1,-4) -- cycle; 
\draw [thin] (0,-1,-6) -- (0,0,-6) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-1,-6) -- (0,0,-6) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [thin] (0,-1,-7) -- (0,0,-7) -- (0,0,-6) -- (0,-1,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-1,-7) -- (0,0,-7) -- (0,0,-6) -- (0,-1,-6) -- cycle; 
\draw [thin] (-4,-2,-1) -- (-4,-1,-1) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-2,-1) -- (-4,-1,-1) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [thin] (-4,-2,-2) -- (-4,-1,-2) -- (-4,-1,-1) -- (-4,-2,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-2,-2) -- (-4,-1,-2) -- (-4,-1,-1) -- (-4,-2,-1) -- cycle; 
\draw [thin] (-2,-2,-3) -- (-2,-1,-3) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-2,-3) -- (-2,-1,-3) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [thin] (-2,-2,-4) -- (-2,-1,-4) -- (-2,-1,-3) -- (-2,-2,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-2,-4) -- (-2,-1,-4) -- (-2,-1,-3) -- (-2,-2,-3) -- cycle; 
\draw [thin] (-2,-2,-5) -- (-2,-1,-5) -- (-2,-1,-4) -- (-2,-2,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-2,-5) -- (-2,-1,-5) -- (-2,-1,-4) -- (-2,-2,-4) -- cycle; 
\draw [thin] (0,-2,-6) -- (0,-1,-6) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-2,-6) -- (0,-1,-6) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [thin] (0,-2,-7) -- (0,-1,-7) -- (0,-1,-6) -- (0,-2,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-2,-7) -- (0,-1,-7) -- (0,-1,-6) -- (0,-2,-6) -- cycle; 
\draw [thin] (-4,-3,-1) -- (-4,-2,-1) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-3,-1) -- (-4,-2,-1) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [thin] (-3,-3,-2) -- (-3,-2,-2) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-3,-2) -- (-3,-2,-2) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [thin] (-1,-3,-3) -- (-1,-2,-3) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-1,-3,-3) -- (-1,-2,-3) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [thin] (0,-3,-4) -- (0,-2,-4) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-4) -- (0,-2,-4) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [thin] (0,-3,-5) -- (0,-2,-5) -- (0,-2,-4) -- (0,-3,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-5) -- (0,-2,-5) -- (0,-2,-4) -- (0,-3,-4) -- cycle; 
\draw [thin] (0,-3,-6) -- (0,-2,-6) -- (0,-2,-5) -- (0,-3,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-6) -- (0,-2,-6) -- (0,-2,-5) -- (0,-3,-5) -- cycle; 
\draw [thin] (0,-3,-7) -- (0,-2,-7) -- (0,-2,-6) -- (0,-3,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-3,-7) -- (0,-2,-7) -- (0,-2,-6) -- (0,-3,-6) -- cycle; 
\draw [thin] (-4,-4,-1) -- (-4,-3,-1) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-4,-4,-1) -- (-4,-3,-1) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [thin] (-2,-4,-2) -- (-2,-3,-2) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-4,-2) -- (-2,-3,-2) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [thin] (-1,-4,-3) -- (-1,-3,-3) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-1,-4,-3) -- (-1,-3,-3) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [thin] (0,-4,-4) -- (0,-3,-4) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-4) -- (0,-3,-4) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [thin] (0,-4,-5) -- (0,-3,-5) -- (0,-3,-4) -- (0,-4,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-5) -- (0,-3,-5) -- (0,-3,-4) -- (0,-4,-4) -- cycle; 
\draw [thin] (0,-4,-6) -- (0,-3,-6) -- (0,-3,-5) -- (0,-4,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-6) -- (0,-3,-6) -- (0,-3,-5) -- (0,-4,-5) -- cycle; 
\draw [thin] (0,-4,-7) -- (0,-3,-7) -- (0,-3,-6) -- (0,-4,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-4,-7) -- (0,-3,-7) -- (0,-3,-6) -- (0,-4,-6) -- cycle; 
\draw [thin] (-3,-5,-1) -- (-3,-4,-1) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-3,-5,-1) -- (-3,-4,-1) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [thin] (-2,-5,-2) -- (-2,-4,-2) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (-2,-5,-2) -- (-2,-4,-2) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [thin] (0,-5,-3) -- (0,-4,-3) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-3) -- (0,-4,-3) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [thin] (0,-5,-4) -- (0,-4,-4) -- (0,-4,-3) -- (0,-5,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-4) -- (0,-4,-4) -- (0,-4,-3) -- (0,-5,-3) -- cycle; 
\draw [thin] (0,-5,-5) -- (0,-4,-5) -- (0,-4,-4) -- (0,-5,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-5) -- (0,-4,-5) -- (0,-4,-4) -- (0,-5,-4) -- cycle; 
\draw [thin] (0,-5,-6) -- (0,-4,-6) -- (0,-4,-5) -- (0,-5,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-6) -- (0,-4,-6) -- (0,-4,-5) -- (0,-5,-5) -- cycle; 
\draw [thin] (0,-5,-7) -- (0,-4,-7) -- (0,-4,-6) -- (0,-5,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-5,-7) -- (0,-4,-7) -- (0,-4,-6) -- (0,-5,-6) -- cycle; 
\draw [thin] (0,-6,-1) -- (0,-5,-1) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-1) -- (0,-5,-1) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [thin] (0,-6,-2) -- (0,-5,-2) -- (0,-5,-1) -- (0,-6,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-2) -- (0,-5,-2) -- (0,-5,-1) -- (0,-6,-1) -- cycle; 
\draw [thin] (0,-6,-3) -- (0,-5,-3) -- (0,-5,-2) -- (0,-6,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-3) -- (0,-5,-3) -- (0,-5,-2) -- (0,-6,-2) -- cycle; 
\draw [thin] (0,-6,-4) -- (0,-5,-4) -- (0,-5,-3) -- (0,-6,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-4) -- (0,-5,-4) -- (0,-5,-3) -- (0,-6,-3) -- cycle; 
\draw [thin] (0,-6,-5) -- (0,-5,-5) -- (0,-5,-4) -- (0,-6,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-5) -- (0,-5,-5) -- (0,-5,-4) -- (0,-6,-4) -- cycle; 
\draw [thin] (0,-6,-6) -- (0,-5,-6) -- (0,-5,-5) -- (0,-6,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-6) -- (0,-5,-6) -- (0,-5,-5) -- (0,-6,-5) -- cycle; 
\draw [thin] (0,-6,-7) -- (0,-5,-7) -- (0,-5,-6) -- (0,-6,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-6,-7) -- (0,-5,-7) -- (0,-5,-6) -- (0,-6,-6) -- cycle; 
\draw [thin] (0,-7,-1) -- (0,-6,-1) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-1) -- (0,-6,-1) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [thin] (0,-7,-2) -- (0,-6,-2) -- (0,-6,-1) -- (0,-7,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-2) -- (0,-6,-2) -- (0,-6,-1) -- (0,-7,-1) -- cycle; 
\draw [thin] (0,-7,-3) -- (0,-6,-3) -- (0,-6,-2) -- (0,-7,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-3) -- (0,-6,-3) -- (0,-6,-2) -- (0,-7,-2) -- cycle; 
\draw [thin] (0,-7,-4) -- (0,-6,-4) -- (0,-6,-3) -- (0,-7,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-4) -- (0,-6,-4) -- (0,-6,-3) -- (0,-7,-3) -- cycle; 
\draw [thin] (0,-7,-5) -- (0,-6,-5) -- (0,-6,-4) -- (0,-7,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-5) -- (0,-6,-5) -- (0,-6,-4) -- (0,-7,-4) -- cycle; 
\draw [thin] (0,-7,-6) -- (0,-6,-6) -- (0,-6,-5) -- (0,-7,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-6) -- (0,-6,-6) -- (0,-6,-5) -- (0,-7,-5) -- cycle; 
\draw [thin] (0,-7,-7) -- (0,-6,-7) -- (0,-6,-6) -- (0,-7,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!80!black] (0,-7,-7) -- (0,-6,-7) -- (0,-6,-6) -- (0,-7,-6) -- cycle; 
\draw [thin] (-1,-5,-1) -- (-1,-5,0) -- (0,-5,0) -- (0,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-5,-1) -- (-1,-5,0) -- (0,-5,0) -- (0,-5,-1) -- cycle; 
\draw [thin] (-1,-5,-2) -- (-1,-5,-1) -- (0,-5,-1) -- (0,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-5,-2) -- (-1,-5,-1) -- (0,-5,-1) -- (0,-5,-2) -- cycle; 
\draw [thin] (-1,-4,-3) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-4,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-4,-3) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-4,-3) -- cycle; 
\draw [thin] (-1,-2,-4) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-2,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-2,-4) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-2,-4) -- cycle; 
\draw [thin] (-1,-2,-5) -- (-1,-2,-4) -- (0,-2,-4) -- (0,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,-2,-5) -- (-1,-2,-4) -- (0,-2,-4) -- (0,-2,-5) -- cycle; 
\draw [thin] (-1,0,-6) -- (-1,0,-5) -- (0,0,-5) -- (0,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,0,-6) -- (-1,0,-5) -- (0,0,-5) -- (0,0,-6) -- cycle; 
\draw [thin] (-1,0,-7) -- (-1,0,-6) -- (0,0,-6) -- (0,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-1,0,-7) -- (-1,0,-6) -- (0,0,-6) -- (0,0,-7) -- cycle; 
\draw [thin] (-1,-1,-5) -- (-1,0,-5) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-1,-5) -- (-1,0,-5) -- (0,0,-5) -- (0,-1,-5) -- cycle; 
\draw [thin] (-1,-2,-5) -- (-1,-1,-5) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-2,-5) -- (-1,-1,-5) -- (0,-1,-5) -- (0,-2,-5) -- cycle; 
\draw [thin] (-1,-3,-3) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-3,-3) -- (-1,-2,-3) -- (0,-2,-3) -- (0,-3,-3) -- cycle; 
\draw [thin] (-1,-4,-3) -- (-1,-3,-3) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-4,-3) -- (-1,-3,-3) -- (0,-3,-3) -- (0,-4,-3) -- cycle; 
\draw [thin] (-1,-5,-2) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-5,-2) -- (-1,-4,-2) -- (0,-4,-2) -- (0,-5,-2) -- cycle; 
\draw [thin] (-1,-6,0) -- (-1,-5,0) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-6,0) -- (-1,-5,0) -- (0,-5,0) -- (0,-6,0) -- cycle; 
\draw [thin] (-1,-7,0) -- (-1,-6,0) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-1,-7,0) -- (-1,-6,0) -- (0,-6,0) -- (0,-7,0) -- cycle; 
\draw [thin] (-2,-5,-1) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-5,-1) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-5,-1) -- cycle; 
\draw [thin] (-2,-5,-2) -- (-2,-5,-1) -- (-1,-5,-1) -- (-1,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-5,-2) -- (-2,-5,-1) -- (-1,-5,-1) -- (-1,-5,-2) -- cycle; 
\draw [thin] (-2,-2,-3) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-2,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-2,-3) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-2,-3) -- cycle; 
\draw [thin] (-2,-2,-4) -- (-2,-2,-3) -- (-1,-2,-3) -- (-1,-2,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-2,-4) -- (-2,-2,-3) -- (-1,-2,-3) -- (-1,-2,-4) -- cycle; 
\draw [thin] (-2,-2,-5) -- (-2,-2,-4) -- (-1,-2,-4) -- (-1,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,-2,-5) -- (-2,-2,-4) -- (-1,-2,-4) -- (-1,-2,-5) -- cycle; 
\draw [thin] (-2,0,-6) -- (-2,0,-5) -- (-1,0,-5) -- (-1,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,0,-6) -- (-2,0,-5) -- (-1,0,-5) -- (-1,0,-6) -- cycle; 
\draw [thin] (-2,0,-7) -- (-2,0,-6) -- (-1,0,-6) -- (-1,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-2,0,-7) -- (-2,0,-6) -- (-1,0,-6) -- (-1,0,-7) -- cycle; 
\draw [thin] (-2,-1,-5) -- (-2,0,-5) -- (-1,0,-5) -- (-1,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-1,-5) -- (-2,0,-5) -- (-1,0,-5) -- (-1,-1,-5) -- cycle; 
\draw [thin] (-2,-2,-5) -- (-2,-1,-5) -- (-1,-1,-5) -- (-1,-2,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-2,-5) -- (-2,-1,-5) -- (-1,-1,-5) -- (-1,-2,-5) -- cycle; 
\draw [thin] (-2,-3,-2) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-3,-2) -- (-2,-2,-2) -- (-1,-2,-2) -- (-1,-3,-2) -- cycle; 
\draw [thin] (-2,-4,-2) -- (-2,-3,-2) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-4,-2) -- (-2,-3,-2) -- (-1,-3,-2) -- (-1,-4,-2) -- cycle; 
\draw [thin] (-2,-5,-2) -- (-2,-4,-2) -- (-1,-4,-2) -- (-1,-5,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-5,-2) -- (-2,-4,-2) -- (-1,-4,-2) -- (-1,-5,-2) -- cycle; 
\draw [thin] (-2,-6,0) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-6,0) -- (-2,-5,0) -- (-1,-5,0) -- (-1,-6,0) -- cycle; 
\draw [thin] (-2,-7,0) -- (-2,-6,0) -- (-1,-6,0) -- (-1,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-2,-7,0) -- (-2,-6,0) -- (-1,-6,0) -- (-1,-7,0) -- cycle; 
\draw [thin] (-3,-5,-1) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-5,-1) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-5,-1) -- cycle; 
\draw [thin] (-3,-3,-2) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-3,-2) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-3,-2) -- cycle; 
\draw [thin] (-3,-1,-3) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-1,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-1,-3) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-1,-3) -- cycle; 
\draw [thin] (-3,-1,-4) -- (-3,-1,-3) -- (-2,-1,-3) -- (-2,-1,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-1,-4) -- (-3,-1,-3) -- (-2,-1,-3) -- (-2,-1,-4) -- cycle; 
\draw [thin] (-3,-1,-5) -- (-3,-1,-4) -- (-2,-1,-4) -- (-2,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,-1,-5) -- (-3,-1,-4) -- (-2,-1,-4) -- (-2,-1,-5) -- cycle; 
\draw [thin] (-3,0,-6) -- (-3,0,-5) -- (-2,0,-5) -- (-2,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,0,-6) -- (-3,0,-5) -- (-2,0,-5) -- (-2,0,-6) -- cycle; 
\draw [thin] (-3,0,-7) -- (-3,0,-6) -- (-2,0,-6) -- (-2,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-3,0,-7) -- (-3,0,-6) -- (-2,0,-6) -- (-2,0,-7) -- cycle; 
\draw [thin] (-3,-1,-5) -- (-3,0,-5) -- (-2,0,-5) -- (-2,-1,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-1,-5) -- (-3,0,-5) -- (-2,0,-5) -- (-2,-1,-5) -- cycle; 
\draw [thin] (-3,-2,-2) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-2,-2) -- (-3,-1,-2) -- (-2,-1,-2) -- (-2,-2,-2) -- cycle; 
\draw [thin] (-3,-3,-2) -- (-3,-2,-2) -- (-2,-2,-2) -- (-2,-3,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-3,-2) -- (-3,-2,-2) -- (-2,-2,-2) -- (-2,-3,-2) -- cycle; 
\draw [thin] (-3,-4,-1) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-4,-1) -- (-3,-3,-1) -- (-2,-3,-1) -- (-2,-4,-1) -- cycle; 
\draw [thin] (-3,-5,-1) -- (-3,-4,-1) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-5,-1) -- (-3,-4,-1) -- (-2,-4,-1) -- (-2,-5,-1) -- cycle; 
\draw [thin] (-3,-6,0) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-6,0) -- (-3,-5,0) -- (-2,-5,0) -- (-2,-6,0) -- cycle; 
\draw [thin] (-3,-7,0) -- (-3,-6,0) -- (-2,-6,0) -- (-2,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-3,-7,0) -- (-3,-6,0) -- (-2,-6,0) -- (-2,-7,0) -- cycle; 
\draw [thin] (-4,-4,-1) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,-4,-1) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-4,-1) -- cycle; 
\draw [thin] (-4,-2,-2) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,-2,-2) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-2,-2) -- cycle; 
\draw [thin] (-4,0,-3) -- (-4,0,-2) -- (-3,0,-2) -- (-3,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-3) -- (-4,0,-2) -- (-3,0,-2) -- (-3,0,-3) -- cycle; 
\draw [thin] (-4,0,-4) -- (-4,0,-3) -- (-3,0,-3) -- (-3,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-4) -- (-4,0,-3) -- (-3,0,-3) -- (-3,0,-4) -- cycle; 
\draw [thin] (-4,0,-5) -- (-4,0,-4) -- (-3,0,-4) -- (-3,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-5) -- (-4,0,-4) -- (-3,0,-4) -- (-3,0,-5) -- cycle; 
\draw [thin] (-4,0,-6) -- (-4,0,-5) -- (-3,0,-5) -- (-3,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-6) -- (-4,0,-5) -- (-3,0,-5) -- (-3,0,-6) -- cycle; 
\draw [thin] (-4,0,-7) -- (-4,0,-6) -- (-3,0,-6) -- (-3,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-4,0,-7) -- (-4,0,-6) -- (-3,0,-6) -- (-3,0,-7) -- cycle; 
\draw [thin] (-4,-1,-2) -- (-4,0,-2) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-1,-2) -- (-4,0,-2) -- (-3,0,-2) -- (-3,-1,-2) -- cycle; 
\draw [thin] (-4,-2,-2) -- (-4,-1,-2) -- (-3,-1,-2) -- (-3,-2,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-2,-2) -- (-4,-1,-2) -- (-3,-1,-2) -- (-3,-2,-2) -- cycle; 
\draw [thin] (-4,-3,-1) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-3,-1) -- (-4,-2,-1) -- (-3,-2,-1) -- (-3,-3,-1) -- cycle; 
\draw [thin] (-4,-4,-1) -- (-4,-3,-1) -- (-3,-3,-1) -- (-3,-4,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-4,-1) -- (-4,-3,-1) -- (-3,-3,-1) -- (-3,-4,-1) -- cycle; 
\draw [thin] (-4,-5,0) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-5,0) -- (-4,-4,0) -- (-3,-4,0) -- (-3,-5,0) -- cycle; 
\draw [thin] (-4,-6,0) -- (-4,-5,0) -- (-3,-5,0) -- (-3,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-6,0) -- (-4,-5,0) -- (-3,-5,0) -- (-3,-6,0) -- cycle; 
\draw [thin] (-4,-7,0) -- (-4,-6,0) -- (-3,-6,0) -- (-3,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-4,-7,0) -- (-4,-6,0) -- (-3,-6,0) -- (-3,-7,0) -- cycle; 
\draw [thin] (-5,-1,-1) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-1,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,-1,-1) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-1,-1) -- cycle; 
\draw [thin] (-5,-1,-2) -- (-5,-1,-1) -- (-4,-1,-1) -- (-4,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,-1,-2) -- (-5,-1,-1) -- (-4,-1,-1) -- (-4,-1,-2) -- cycle; 
\draw [thin] (-5,0,-3) -- (-5,0,-2) -- (-4,0,-2) -- (-4,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-3) -- (-5,0,-2) -- (-4,0,-2) -- (-4,0,-3) -- cycle; 
\draw [thin] (-5,0,-4) -- (-5,0,-3) -- (-4,0,-3) -- (-4,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-4) -- (-5,0,-3) -- (-4,0,-3) -- (-4,0,-4) -- cycle; 
\draw [thin] (-5,0,-5) -- (-5,0,-4) -- (-4,0,-4) -- (-4,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-5) -- (-5,0,-4) -- (-4,0,-4) -- (-4,0,-5) -- cycle; 
\draw [thin] (-5,0,-6) -- (-5,0,-5) -- (-4,0,-5) -- (-4,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-6) -- (-5,0,-5) -- (-4,0,-5) -- (-4,0,-6) -- cycle; 
\draw [thin] (-5,0,-7) -- (-5,0,-6) -- (-4,0,-6) -- (-4,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-5,0,-7) -- (-5,0,-6) -- (-4,0,-6) -- (-4,0,-7) -- cycle; 
\draw [thin] (-5,-1,-2) -- (-5,0,-2) -- (-4,0,-2) -- (-4,-1,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-1,-2) -- (-5,0,-2) -- (-4,0,-2) -- (-4,-1,-2) -- cycle; 
\draw [thin] (-5,-2,0) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-2,0) -- (-5,-1,0) -- (-4,-1,0) -- (-4,-2,0) -- cycle; 
\draw [thin] (-5,-3,0) -- (-5,-2,0) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-3,0) -- (-5,-2,0) -- (-4,-2,0) -- (-4,-3,0) -- cycle; 
\draw [thin] (-5,-4,0) -- (-5,-3,0) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-4,0) -- (-5,-3,0) -- (-4,-3,0) -- (-4,-4,0) -- cycle; 
\draw [thin] (-5,-5,0) -- (-5,-4,0) -- (-4,-4,0) -- (-4,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-5,0) -- (-5,-4,0) -- (-4,-4,0) -- (-4,-5,0) -- cycle; 
\draw [thin] (-5,-6,0) -- (-5,-5,0) -- (-4,-5,0) -- (-4,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-6,0) -- (-5,-5,0) -- (-4,-5,0) -- (-4,-6,0) -- cycle; 
\draw [thin] (-5,-7,0) -- (-5,-6,0) -- (-4,-6,0) -- (-4,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-5,-7,0) -- (-5,-6,0) -- (-4,-6,0) -- (-4,-7,0) -- cycle; 
\draw [thin] (-6,0,-1) -- (-6,0,0) -- (-5,0,0) -- (-5,0,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-1) -- (-6,0,0) -- (-5,0,0) -- (-5,0,-1) -- cycle; 
\draw [thin] (-6,0,-2) -- (-6,0,-1) -- (-5,0,-1) -- (-5,0,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-2) -- (-6,0,-1) -- (-5,0,-1) -- (-5,0,-2) -- cycle; 
\draw [thin] (-6,0,-3) -- (-6,0,-2) -- (-5,0,-2) -- (-5,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-3) -- (-6,0,-2) -- (-5,0,-2) -- (-5,0,-3) -- cycle; 
\draw [thin] (-6,0,-4) -- (-6,0,-3) -- (-5,0,-3) -- (-5,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-4) -- (-6,0,-3) -- (-5,0,-3) -- (-5,0,-4) -- cycle; 
\draw [thin] (-6,0,-5) -- (-6,0,-4) -- (-5,0,-4) -- (-5,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-5) -- (-6,0,-4) -- (-5,0,-4) -- (-5,0,-5) -- cycle; 
\draw [thin] (-6,0,-6) -- (-6,0,-5) -- (-5,0,-5) -- (-5,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-6) -- (-6,0,-5) -- (-5,0,-5) -- (-5,0,-6) -- cycle; 
\draw [thin] (-6,0,-7) -- (-6,0,-6) -- (-5,0,-6) -- (-5,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-6,0,-7) -- (-6,0,-6) -- (-5,0,-6) -- (-5,0,-7) -- cycle; 
\draw [thin] (-6,-1,0) -- (-6,0,0) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-1,0) -- (-6,0,0) -- (-5,0,0) -- (-5,-1,0) -- cycle; 
\draw [thin] (-6,-2,0) -- (-6,-1,0) -- (-5,-1,0) -- (-5,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-2,0) -- (-6,-1,0) -- (-5,-1,0) -- (-5,-2,0) -- cycle; 
\draw [thin] (-6,-3,0) -- (-6,-2,0) -- (-5,-2,0) -- (-5,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-3,0) -- (-6,-2,0) -- (-5,-2,0) -- (-5,-3,0) -- cycle; 
\draw [thin] (-6,-4,0) -- (-6,-3,0) -- (-5,-3,0) -- (-5,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-4,0) -- (-6,-3,0) -- (-5,-3,0) -- (-5,-4,0) -- cycle; 
\draw [thin] (-6,-5,0) -- (-6,-4,0) -- (-5,-4,0) -- (-5,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-5,0) -- (-6,-4,0) -- (-5,-4,0) -- (-5,-5,0) -- cycle; 
\draw [thin] (-6,-6,0) -- (-6,-5,0) -- (-5,-5,0) -- (-5,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-6,0) -- (-6,-5,0) -- (-5,-5,0) -- (-5,-6,0) -- cycle; 
\draw [thin] (-6,-7,0) -- (-6,-6,0) -- (-5,-6,0) -- (-5,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-6,-7,0) -- (-6,-6,0) -- (-5,-6,0) -- (-5,-7,0) -- cycle; 
\draw [thin] (-7,0,-1) -- (-7,0,0) -- (-6,0,0) -- (-6,0,-1) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-1) -- (-7,0,0) -- (-6,0,0) -- (-6,0,-1) -- cycle; 
\draw [thin] (-7,0,-2) -- (-7,0,-1) -- (-6,0,-1) -- (-6,0,-2) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-2) -- (-7,0,-1) -- (-6,0,-1) -- (-6,0,-2) -- cycle; 
\draw [thin] (-7,0,-3) -- (-7,0,-2) -- (-6,0,-2) -- (-6,0,-3) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-3) -- (-7,0,-2) -- (-6,0,-2) -- (-6,0,-3) -- cycle; 
\draw [thin] (-7,0,-4) -- (-7,0,-3) -- (-6,0,-3) -- (-6,0,-4) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-4) -- (-7,0,-3) -- (-6,0,-3) -- (-6,0,-4) -- cycle; 
\draw [thin] (-7,0,-5) -- (-7,0,-4) -- (-6,0,-4) -- (-6,0,-5) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-5) -- (-7,0,-4) -- (-6,0,-4) -- (-6,0,-5) -- cycle; 
\draw [thin] (-7,0,-6) -- (-7,0,-5) -- (-6,0,-5) -- (-6,0,-6) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-6) -- (-7,0,-5) -- (-6,0,-5) -- (-6,0,-6) -- cycle; 
\draw [thin] (-7,0,-7) -- (-7,0,-6) -- (-6,0,-6) -- (-6,0,-7) -- cycle; 
\draw [fill opacity=0.7,fill=white!60!black] (-7,0,-7) -- (-7,0,-6) -- (-6,0,-6) -- (-6,0,-7) -- cycle; 
\draw [thin] (-7,-1,0) -- (-7,0,0) -- (-6,0,0) -- (-6,-1,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-1,0) -- (-7,0,0) -- (-6,0,0) -- (-6,-1,0) -- cycle; 
\draw [thin] (-7,-2,0) -- (-7,-1,0) -- (-6,-1,0) -- (-6,-2,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-2,0) -- (-7,-1,0) -- (-6,-1,0) -- (-6,-2,0) -- cycle; 
\draw [thin] (-7,-3,0) -- (-7,-2,0) -- (-6,-2,0) -- (-6,-3,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-3,0) -- (-7,-2,0) -- (-6,-2,0) -- (-6,-3,0) -- cycle; 
\draw [thin] (-7,-4,0) -- (-7,-3,0) -- (-6,-3,0) -- (-6,-4,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-4,0) -- (-7,-3,0) -- (-6,-3,0) -- (-6,-4,0) -- cycle; 
\draw [thin] (-7,-5,0) -- (-7,-4,0) -- (-6,-4,0) -- (-6,-5,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-5,0) -- (-7,-4,0) -- (-6,-4,0) -- (-6,-5,0) -- cycle; 
\draw [thin] (-7,-6,0) -- (-7,-5,0) -- (-6,-5,0) -- (-6,-6,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-6,0) -- (-7,-5,0) -- (-6,-5,0) -- (-6,-6,0) -- cycle; 
\draw [thin] (-7,-7,0) -- (-7,-6,0) -- (-6,-6,0) -- (-6,-7,0) -- cycle; 
\draw [fill opacity=0.7,fill=white!95!black] (-7,-7,0) -- (-7,-6,0) -- (-6,-6,0) -- (-6,-7,0) -- cycle; 

\foreach \i in {-9,...,0}
{
  \foreach \j in {-9,...,0}
  {
    \ifthenelse{\i < -6 \OR \j < -6}{ 
    \draw [thin] (0,\i,\j) -- (0,\i-1,\j) -- (0,\i-1,\j-1) -- (0,\i,\j-1) -- cycle; 
    \draw [fill opacity=0.7,fill=white!80!black] (0,\i,\j) -- (0,\i-1,\j) -- (0,\i-1,\j-1) -- (0,\i,\j-1) -- cycle;
    
    \draw [thin] (\i,0,\j) -- (\i-1,0,\j) -- (\i-1,0,\j-1) -- (\i,0,\j-1) -- cycle; 
    \draw [fill opacity=0.7,fill=white!60!black] (\i,0,\j) -- (\i-1,0,\j) -- (\i-1,0,\j-1) -- (\i,0,\j-1) -- cycle; 
    
    \draw [thin] (\i,\j,0) -- (\i-1,\j,0) -- (\i-1,\j-1,0) -- (\i,\j-1,0) -- cycle; 
    \draw [fill opacity=0.7,fill=white!95!black] (\i,\j,0) -- (\i-1,\j,0) -- (\i-1,\j-1,0) -- (\i,\j-1,0) -- cycle; 
    
    
    }{}
  }
}

\end{scope}

\end{tikzpicture}
}


==> tikz/face.tex <==
\begin{tikzpicture}[scale=0.12]
\draw (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw (-2,0) node [left] {$\Scale[0.8]{x}$};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (-2,0) {};
  \draw (2,0) node [right] {$\Scale[0.8]{y}$};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (2,0) {};
  \draw (0,1) node [above] {$\Scale[0.8]{u}$};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (0,1) {};
  \draw (0,-1) node [below] {$\Scale[0.8]{v}$};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (0,-1) {};
\end{tikzpicture}


==> tikz/face3.tex <==
\begin{tikzpicture}[scale=0.12]
\draw (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw (-2,0) node [left] {$\Scale[0.8]{x}$};
  %\node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (-2,0) {};
  \draw (2,0) node [right] {$\Scale[0.8]{y}$};
  %\node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (2,0) {};
  \draw (0,1) node [above] {$\Scale[0.8]{u}$};
  %\node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (0,1) {};
  \draw (0,-1) node [below] {$\Scale[0.8]{v}$};
  %\node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=2.7pt] (a) at (0,-1) {};
\end{tikzpicture}


==> tikz/fd6.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thick] (0.7,0.5) -- (0.7,-0.5);
  \draw [thick] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [thick] (-0.7,-0.5) -- (-0.7, 0.5);
  \draw [thick] (-0.7, 0.5) -- (0.7,0.5);
  \draw (0,0) node [] {?};
  \draw [ultra thick] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
\end{tikzpicture}


==> tikz/fd7.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thick] (-0.7,0.5) -- (-0.7,-0.5);
  \draw [thick] (-0.7,-0.5) -- (0.7,-0.5);
  \draw [thick] (0.7,-0.5) -- (0.7, 0.5);
  \draw [thick] (0.7, 0.5) -- (-0.7,0.5);
  \draw (0,0) node [] {?};
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
  \draw [thin, gray] (1.3,1) -- (0.7,0.5);
  \draw [thin, gray] (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/fdd6b.tex <==
\begin{tikzpicture}[scale=0.3]
  %\draw (0,0) node [] {$X$};
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [thick] (0.7,0.5) -- (0.7,-0.5);
  \draw [thick] (0.7,-0.5) -- (-0.7,-0.5);
  \draw [thick] (-0.7,-0.5) -- (-0.7, 0.5);
  \draw [thick] (-0.7, 0.5) -- (0.7,0.5);
  \draw (0,0) node [] {?};
  \draw [ultra thick, color=green] (1.3,1) -- (0.7,0.5);
  \draw [ultra thick, color=green] (1.3,-1) -- (0.7,-0.5);
  \draw [thin, gray] (-1.3,1) -- (-0.7,0.5);
  \draw [thin, gray] (-1.3,-1) -- (-0.7,-0.5);
\end{tikzpicture}


==> tikz/gq.tex <==
\begin{tikzpicture}[scale=0.8]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw (-2,0) node [left] {$x$};
  \draw (2,0) node [right] {$y$};
  \draw (0,1.3) node [above] {$u$};
  \draw (0,-1.3) node [below] {$v$};
  \draw (0,0) node [] {$X$};
  \draw (-1.3,1) -- (-0.7,0.5) -- (-0.7,-0.5) -- (0.7,-0.5) -- (0.7, 0.5) -- (-0.7,0.5);
  \draw (-1.3,-1) -- (-0.7,-0.5);
  \draw (1.3,1) -- (0.7,0.5);
  \draw (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/gq2.tex <==
\begin{tikzpicture}[scale=0.8]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw (-2,0) node [left] {$x$};
  \draw (2,0) node [right] {$y$};
  \draw (0,1.3) node [above] {$u$};
  \draw (0,-1.3) node [below] {$v$};
  %\draw (0,0) node [] {$X$};
  \draw (-1.3,1) -- (-0.7,0.5) -- (-0.7,-0.5) -- (0.7,-0.5) -- (0.7, 0.5) -- (-0.7,0.5);
  \draw (-1.3,-1) -- (-0.7,-0.5);
  \draw (1.3,1) -- (0.7,0.5);
  \draw (1.3,-1) -- (0.7,-0.5);
\end{tikzpicture}


==> tikz/grove.tex <==
\begin{tikzpicture}[x  = {(-0.8cm,-0.4cm)}, y  = {(0.8659cm,-0.35882cm)}, z  = {(0cm,1cm)}]

\newcommand\xL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!80!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle;
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1,#2+0.5,#3+0.5) -- (#1,#2,#3+0.5); 
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3+1) -- (#1,#2+0.5,#3+0.5) -- (#1,#2+1,#3+0.5); 
  \draw [ultra thick] (#1,#2+1,#3) -- (#1,#2,#3+1);
}
\newcommand\xl[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!80!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle;
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3+1) -- (#1,#2+0.5,#3+0.5) -- (#1,#2,#3+0.5); 
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1,#2+0.5,#3+0.5) -- (#1,#2+1,#3+0.5); 
  \draw [ultra thick] (#1,#2,#3) -- (#1,#2+1,#3+1);
}
\newcommand\yL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!55!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle;
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3) -- (#1+0.5,#2,#3+0.5) -- (#1,#2,#3+0.5); 
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3+1) -- (#1+0.5,#2,#3+0.5) -- (#1+1,#2,#3+0.5); 
  \draw [ultra thick] (#1+1,#2,#3) -- (#1,#2,#3+1);
}
\newcommand\yl[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!55!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle;
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3+1) -- (#1+0.5,#2,#3+0.5) -- (#1,#2,#3+0.5); 
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3) -- (#1+0.5,#2,#3+0.5) -- (#1+1,#2,#3+0.5); 
  \draw [ultra thick] (#1,#2,#3) -- (#1+1,#2,#3+1);
}
\newcommand\zL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle; 
  \draw [fill opacity=0.7,fill=white!95!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle;
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2,#3); 
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2+1,#3); 
  \draw [ultra thick] (#1,#2+1,#3) -- (#1+1,#2,#3);
}
\newcommand\zl[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle; 
  \draw [fill opacity=0.7,fill=white!95!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle;
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2,#3); 
  \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2+1,#3); 
  \draw [ultra thick] (#1,#2,#3) -- (#1+1,#2+1,#3);
}

\begin{scope}
\clip [canvas is xy plane at z=0] (1,0.8) circle (4cm);
\foreach \i in {-9,...,-1}
{
  \foreach \j in {-9,...,-1}
  {    
    \pgfmathparse{int(\i+\j)}
    \ifthenelse{\pgfmathresult<-4}{
    \xl{0}{\i}{\j}; 
    \yl{\i}{0}{\j}; 
    \zl{\i}{\j}{0}; 
    }{}
  }
}

\xL{-3}{-1}{-1};
\yL{-3}{-1}{-1};
\zl{-3}{-1}{-1};

\xl{-2}{-2}{-1};
\yL{-2}{-2}{-1};
\zl{-2}{-2}{-1};

\xl{-1}{-3}{-1};
\yL{-1}{-3}{-1};
\zl{-1}{-3}{-1};

\xl{-2}{-1}{-2};
\yl{-2}{-1}{-2};
\zL{-2}{-1}{-2};

\xL{-1}{-2}{-2};
\yl{-1}{-2}{-2};
\zL{-1}{-2}{-2};

\xl{-1}{-1}{-3};
\yl{-1}{-1}{-3};
\zL{-1}{-1}{-3};

\end{scope}


\end{tikzpicture}


==> tikz/l1a.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (1.3,1);
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,-1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$2$};
  \draw (1.2,0.9) node [] {$2$};
  \draw (1.2,-0.9) node [] {$2$};
  \draw (-1.2,-0.9) node [] {$2$};
\end{tikzpicture}


==> tikz/l1b.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=red, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$2$};
  \draw (1.2,0.9) node [] {$2$};
  \draw (1.2,-0.9) node [] {$2$};
  \draw (-1.2,-0.9) node [] {$2$};
\end{tikzpicture}


==> tikz/l4.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=red, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$2$};
  \draw (1.2,0.9) node [] {$0$};
  \draw (1.2,-0.9) node [] {$0$};
  \draw (-1.2,-0.9) node [] {$2$};
\end{tikzpicture}


==> tikz/l7a.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (1.3,1);
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,-1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$0$};
  \draw (1.2,0.9) node [] {$0$};
  \draw (1.2,-0.9) node [] {$0$};
  \draw (-1.2,-0.9) node [] {$0$};
\end{tikzpicture}


==> tikz/l7b.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=red, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$0$};
  \draw (1.2,0.9) node [] {$0$};
  \draw (1.2,-0.9) node [] {$0$};
  \draw (-1.2,-0.9) node [] {$0$};
\end{tikzpicture}


==> tikz/ll2a.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=blue, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$2$};
  \draw (-1.2,-0.9) node [] {$2$};
  \draw (1.2,0.9) node [] {$A$};
  \draw (1.2,-0.9) node [] {$A$};
\end{tikzpicture}


==> tikz/ll2b.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=blue, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$2$};
  \draw (-1.2,-0.9) node [] {$2$};
  \draw (1.2,0.9) node [] {$B$};
  \draw (1.2,-0.9) node [] {$B$};
\end{tikzpicture}


==> tikz/ll3aa.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,1) -- (0,0) -- (1.3,1) ;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,-1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$A$};
  \draw (1.2,0.9) node [] {$A$};
  \draw (1.2,-0.9) node [] {$A$};
  \draw (-1.2,-0.9) node [] {$A$};
\end{tikzpicture}


==> tikz/ll3aa2.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=blue, rounded corners=6pt] (1.3,1)  -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$A$};
  \draw (1.2,0.9) node [] {$A$};
  \draw (1.2,-0.9) node [] {$A$};
  \draw (-1.2,-0.9) node [] {$A$};
\end{tikzpicture}


==> tikz/ll3ab.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,1) -- (0,0) -- (1.3,1) ;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,-1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$B$};
  \draw (1.2,0.9) node [] {$B$};
  \draw (1.2,-0.9) node [] {$B$};
  \draw (-1.2,-0.9) node [] {$B$};
\end{tikzpicture}


==> tikz/ll3ac.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,1) -- (0,0) -- (1.3,1) ;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,-1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$A$};
  \draw (1.2,0.9) node [] {$A$};
  \draw (1.2,-0.9) node [] {$B$};
  \draw (-1.2,-0.9) node [] {$B$};
\end{tikzpicture}


==> tikz/ll3ad.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=blue, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1) ;
  \draw [ultra thick, color=blue, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$B$};
  \draw (1.2,0.9) node [] {$B$};
  \draw (1.2,-0.9) node [] {$B$};
  \draw (-1.2,-0.9) node [] {$B$};
\end{tikzpicture}


==> tikz/ll5.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red] (-1.3,1) -- (0,0) -- (1.3,-1);
  \draw [ultra thick, color=blue] (1.3,1) -- (0,0) -- (-1.3,-1);
  \draw (-1.2,0.9) node [] {$2$};
  \draw (1.2,-0.9) node [] {$0$};
  \draw (-1.2,-0.9) node [] {$A$};
  \draw (1.2,0.9) node [] {$B$};
\end{tikzpicture}


==> tikz/ll6a.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=blue, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$0$};
  \draw (-1.2,-0.9) node [] {$0$};
  \draw (1.2,0.9) node [] {$A$};
  \draw (1.2,-0.9) node [] {$A$};
\end{tikzpicture}


==> tikz/ll6b.tex <==
\begin{tikzpicture}[scale=0.3]
  \draw [gray, dashed, fill opacity=0.7,fill=white!90!black] (-2,0) -- (0,-1.3) -- (2,0) -- (0,1.3) -- cycle;
  \draw [ultra thick, color=red, rounded corners=6pt] (-1.3,1) -- (0,0) -- (-1.3,-1);
  \draw [ultra thick, color=blue, rounded corners=6pt] (1.3,1) -- (0,0) -- (1.3,-1);
  \draw (-1.2,0.9) node [] {$0$};
  \draw (-1.2,-0.9) node [] {$0$};
  \draw (1.2,0.9) node [] {$B$};
  \draw (1.2,-0.9) node [] {$B$};
\end{tikzpicture}


==> tikz/locconf.tex <==
\resizebox{255pt}{!}{%
\begin{tikzpicture}[scale=1]
   
\begin{scope}[xshift=-0cm,yshift=-2.5cm]
  \draw (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw (-2,0) node [draw=black, fill=black, circle, inner sep=0pt, minimum size = 5pt] {};
  \draw (0,1) node [draw=black, fill=white, circle, inner sep=0pt, minimum size = 5pt] {};
  \draw (2,0) node [draw=black, fill=black, circle, inner sep=0pt, minimum size = 5pt] {};
  \draw (0,-1) node [draw=black, fill=white, circle, inner sep=0pt, minimum size = 5pt] {};
  \draw (-2,0) node [left] {\Large $x^f$};
  \draw (2,0) node [right] {\Large $y^f$};
  \draw (0,1) node [above] {\Large $u^f$};
  \draw (0,-1) node [below] {\Large $v^f$};
  \draw (0,0) node [] {\Large $f$};
\end{scope}


\begin{scope}[xshift=6cm,yshift=0cm]


\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $1_a$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $1_b$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=7cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_1$};
\end{scope}

\begin{scope}[yshift=-1.5cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $2_a$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $2_b$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=7cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_2$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-3cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $3_a$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $3_b$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=7cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_3$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-4.5cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $4_a$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $4_b$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=7cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_4$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-6cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $5_a$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)-- (0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,0.4)-- (-0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=3cm,yshift=0cm]
  \draw (-1.3,0) node {\Large $5_b$};
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)-- (0.8,-0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](0.8,0.4)-- (-0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=7cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_5$};
\end{scope}
\end{scope}



\end{scope}

\end{tikzpicture}
}


==> tikz/locconfgen.tex <==
\resizebox{350pt}{!}{%
\begin{tikzpicture}[scale=1]
   
\begin{scope}[xshift=-0cm,yshift=-2.5cm]
  \draw (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw (-2,0) node [left] {\Large $x$};
  \draw (2,0) node [right] {\Large $y$};
  \draw (0,1) node [above] {\Large $u$};
  \draw (0,-1) node [below] {\Large $v$};
  \draw (0,0) node [] {\Large $f$};
\end{scope}


\begin{scope}[xshift=6cm,yshift=0cm]


\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=1.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_1$};
\end{scope}
\begin{scope}[xshift=4cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=5.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_6$};
\end{scope}

\begin{scope}[yshift=-1.5cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=1.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_2$};
\end{scope}
\begin{scope}[xshift=4cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=5.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_7$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-3cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=1.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_3$};
\end{scope}
\begin{scope}[xshift=4cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=5.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_8$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-4.5cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=1.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_4$};
\end{scope}
\begin{scope}[xshift=4cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}
\begin{scope}[xshift=5.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_9$};
\end{scope}
\end{scope}

\begin{scope}[yshift=-6cm]
\begin{scope}[xshift=0cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=red, line width = 2pt, rounded corners=8pt](-0.8,0.4)-- (0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,0.4)-- (-0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=1.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_5$};
\end{scope}
\begin{scope}[xshift=4cm,yshift=0cm]
  \draw (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)-- (0.8,-0.4) ;
  \draw[color=red, line width = 2pt, rounded corners=8pt](0.8,0.4)-- (-0.8,-0.4) ;
\end{scope}
\begin{scope}[xshift=5.5cm,yshift=0cm]
  \draw (0,0) node {\Large $w^f_{10}$};
\end{scope}
\end{scope}



\end{scope}

\end{tikzpicture}
}


==> tikz/loopsgroves.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=0cm,yshift=0cm]
  \draw [very thin] (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (0.8,0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,-0.4)--(0,0) -- (0.8,-0.4) ;
\end{scope}

\begin{scope}[xshift=0cm,yshift=-2cm]
  \draw [->,>=stealth] (0,1.3) -- (0,0.7);
  \draw [very thin] (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw [ultra thick] (-1,0) -- (1,0);
\end{scope}

\begin{scope}[xshift=3cm,yshift=0cm]
  \draw [very thin] (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](-0.8,0.4)--(0,0) -- (-0.8,-0.4) ;
  \draw[color=blue, line width = 2pt, rounded corners=8pt](0.8,-0.4)--(0,0) -- (0.8,0.4) ;
\end{scope}

\begin{scope}[xshift=3cm,yshift=-2cm]
  \draw [->,>=stealth] (0,1.3) -- (0,0.7);
  \draw [very thin] (-1,0) -- (0,-0.5) -- (1,0) -- (0,0.5) -- cycle;
  \draw [ultra thick] (0,-0.5) -- (0,0.5);
\end{scope}

\end{tikzpicture}


==> tikz/los.tex <==
\begin{tikzpicture}[scale=0.7]
\clip(-2.48,-6.09) rectangle (14.2,2.29);
%\fill[color=red, ultra thick, ,fill=red, ultra thick, ,fill opacity=0.1] (-1.94,-0.27) -- (0.2,-0.28) -- (1.81,-1.13) -- (2.34,0.71) -- (4.36,0.45) -- (6.28,1) -- (7.68,-0.29) -- (8.4,1.46) -- (10.57,0.96) -- (9.78,-0.89) -- (11.64,-2.2) -- (9.21,-1.66) -- (7.66,-0.57) -- (6.02,-1.04) -- (7,-2.66) -- (7.37,-4.71) -- (5.23,-4.46) -- (3.89,-3.23) -- (3.69,-5.21) -- (2.65,-3.58) -- (2.14,-5.31) -- (-0.03,-5.3) -- (0.14,-3.26) -- (-1.57,-2.34) -- cycle;
\draw (0.16,-0.4)-- (0.54,-2.32);
\draw [color=black, very thick] (0.16,-0.4)-- (1.9,-1.29);
\draw (0.54,-2.32)-- (2.28,-3.21);
\draw (2.28,-3.21)-- (1.9,-1.29);
\draw [color=black, very thick] (1.9,-1.29)-- (2.45,0.59);
\draw (2.45,0.59)-- (2.83,-1.33);
\draw (2.83,-1.33)-- (2.28,-3.21);
\draw (2.45,0.59)-- (3.45,-1.09);
\draw (3.89,-0.73)-- (2.45,0.59);
\draw [color=black, very thick] (2.45,0.59)-- (4.39,0.32);
\draw (2.83,-1.33)-- (3.83,-3.01);
\draw (3.45,-1.09)-- (3.83,-3.01);
\draw (3.45,-1.09)-- (4.9,-2.41);
\draw (3.89,-0.73)-- (4.9,-2.41);
\draw (3.89,-0.73)-- (5.83,-1);
\draw (4.39,0.32)-- (5.83,-1);
\draw [color=black, very thick] (4.39,0.32)-- (6.27,0.86);
\draw [color=black, very thick] (5.83,-1)-- (7.71,-0.46);
\draw [color=black, very thick] (6.27,0.86)-- (7.71,-0.46);
\draw (4.9,-2.41)-- (6.83,-2.68);
\draw [color=black, very thick] (5.83,-1)-- (6.83,-2.68);
\draw (2.28,-3.21)-- (2.07,-5.16);
\draw [color=black, very thick] (2.07,-5.16)-- (2.62,-3.28);
\draw (2.62,-3.28)-- (2.83,-1.33);
\draw [color=black, very thick] (2.62,-3.28)-- (3.62,-4.96);
\draw [color=black, very thick] (3.83,-3.01)-- (3.62,-4.96);
\draw [color=black, very thick] (3.83,-3.01)-- (5.28,-4.33);
\draw (4.9,-2.41)-- (5.28,-4.33);
\draw [color=black, very thick] (5.28,-4.33)-- (7.21,-4.6);
\draw [color=black, very thick] (7.21,-4.6)-- (6.83,-2.68);
\draw (-1.42,-2.31)-- (0.54,-2.32);
\draw [color=black, very thick] (0.33,-3.2)-- (-1.42,-2.31);
\draw (0.33,-3.2)-- (2.28,-3.21);
\draw [color=black, very thick] (0.33,-3.2)-- (0.12,-5.15);
\draw [color=black, very thick] (0.12,-5.15)-- (2.07,-5.16);
\draw (7.71,-0.46)-- (9.62,-0.92);
\draw [color=black, very thick] (7.71,-0.46)-- (8.5,1.33);
\draw [color=black, very thick] (8.5,1.33)-- (10.4,0.87);
\draw [color=black, very thick] (9.62,-0.92)-- (10.4,0.87);
\draw [color=black, very thick] (7.71,-0.46)-- (9.33,-1.56);
\draw [color=black, very thick] (11.24,-2.02)-- (9.33,-1.56);
\draw [color=black, very thick] (9.62,-0.92)-- (11.24,-2.02);
\draw [color=black, very thick] (-1.8,-0.39)-- (-1.42,-2.31);
\draw [color=black, very thick] (-1.8,-0.39)-- (0.16,-0.4);
\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [color=red, ultra thick] (-1.94,-0.27)-- node { \midarrow}  (0.2,-0.28) -- node { \midarrow}  (1.81,-1.13) -- node { \midarrow}  (2.34,0.71)-- node { \midarrow}  (4.36,0.45) -- node { \midarrow}  (6.28,1) -- node { \midarrow}  (7.68,-0.29) -- node { \midarrow}  (8.4,1.46) -- node { \midarrow}  (10.57,0.96) -- node { \midarrow}  (9.78,-0.89) -- node { \midarrow}  (11.64,-2.2) -- node { \midarrow}  (9.21,-1.66) -- node { \midarrow}  (7.66,-0.57) -- node { \midarrow}  (6.02,-1.04) -- node { \midarrow}  (7,-2.66) -- node { \midarrow}  (7.37,-4.77) -- node { \midarrow}  (5.23,-4.46) -- node { \midarrow}  (3.89,-3.23) -- node { \midarrow}  (3.69,-5.21) -- node { \midarrow}  (2.65,-3.58) -- node { \midarrow}  (2.14,-5.31) -- node { \midarrow}  (-0.03,-5.3) -- node { \midarrow}  (0.14,-3.26) -- node { \midarrow}  (-1.57,-2.34) -- node { \midarrow}  (-1.94,-0.27) -- cycle;
\end{scope}
\end{tikzpicture}


==> tikz/mapping.tex <==
\resizebox{350pt}{!}{%

\begin{tikzpicture}


\begin{scope}[yshift=10cm] %star-triangle
\begin{scope}[xshift=1cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (hd) -- (0,0);
  \draw [gray] (hg) -- (0,0);
  \draw [gray] (bb) -- (0,0);
  \draw (hh) node [above] {$\Scale[3]{g_3}$};
  \draw (hd) node [above right] {$\Scale[3]{g_{23}}$};
  \draw (hg) node [above left] {$\Scale[3]{g_{13}}$};
  \draw (bd) node [below right] {$\Scale[3]{g_2}$};
  \draw (bg) node [below left] {$\Scale[3]{g_1}$};
  \draw (bb) node [below] {$\Scale[3]{g_{12}}$};
  \draw (x) node [] {$\Scale[3]{Z_3}$};
  \draw (z) node [] {$\Scale[3]{X_1}$};
  \draw (y) node [] {$\Scale[3]{Y_2}$};
  \draw (0,0) node [yshift=0.3cm] {$\Scale[3]{g_{123}}$};
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift=19cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (bd) -- (0,0);
  \draw [gray] (bg) -- (0,0);
  \draw [gray] (hh) -- (0,0);
  \draw (hh) node [above] {$\Scale[3]{g_3}$};
  \draw (hd) node [above right] {$\Scale[3]{g_{23}}$};
  \draw (hg) node [above left] {$\Scale[3]{g_{13}}$};
  \draw (bd) node [below right] {$\Scale[3]{g_2}$};
  \draw (bg) node [below left] {$\Scale[3]{g_1}$};
  \draw (bb) node [below] {$\Scale[3]{g_{12}}$};
  \draw (x) node [] {$\Scale[3]{Z}$};
  \draw (y) node [] {$\Scale[3]{X}$};
  \draw (z) node [] {$\Scale[3]{Y}$};
  \draw (0,0) node [yshift=-0cm] {$\Scale[3]{g}$};
\end{scope}
\end{scope}

\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{1}$};
\end{scope}
\begin{scope}[yshift=-0.6cm] %a1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %a'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %a'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 28cm] %a'3.1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) --(x) -- (z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 34cm] %a'3.2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) --(y) -- (x) -- (a2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 40cm] %a'3.3
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)--(y) -- (x) --(z) -- (y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}

\begin{scope}[yshift = -6.5cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{2}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %b1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %b'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift = -13cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{3}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %c1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %c'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %c'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(z) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)-- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-19.5cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{4}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %d1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z)-- (a2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](b1)-- (y) -- (a1) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %d'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(a1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (b1);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %d'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(a1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](c1)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-26cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{5}$};
\end{scope}
\begin{scope}[yshift=-0.6cm] %e1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm]%e'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %e'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 28cm] %e'3
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) --(x) -- (z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 34cm] %e'4.1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) --(y) -- (x) -- (a2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 40cm] %e'4.2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)--(y) -- (x) --(z) -- (y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-32.5cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{6}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %f1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)--(y)-- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)-- (y) -- (a1) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1) -- (a2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %f'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) --(a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (b1);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift = -39cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[5]{7}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %g1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=6cm, yshift = -0.6cm] %g2
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)-- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(y) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %g'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %g'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(z) -- (b1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1)-- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}
\end{tikzpicture}
}


==> tikz/mapping2.tex <==
\resizebox{400pt}{!}{%

\begin{tikzpicture}


\begin{scope}[yshift=10cm] %star-triangle
\begin{scope}[xshift=47cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (hd) -- (0,0);
  \draw [gray] (hg) -- (0,0);
  \draw [gray] (bb) -- (0,0);
  \draw (hh) node [above] {$\Scale[3]{g_3}$};
  \draw (hd) node [above right] {$\Scale[3]{g_{23}}$};
  \draw (hg) node [above left] {$\Scale[3]{g_{13}}$};
  \draw (bd) node [below right] {$\Scale[3]{g_2}$};
  \draw (bg) node [below left] {$\Scale[3]{g_1}$};
  \draw (bb) node [below] {$\Scale[3]{g_{12}}$};
  \draw (x) node [] {$\Scale[3]{Z_3}$};
  \draw (z) node [] {$\Scale[3]{X_1}$};
  \draw (y) node [] {$\Scale[3]{Y_2}$};
  \draw (0,0) node [yshift=0.3cm] {$\Scale[3]{g_{123}}$};
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift=1cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (bd) -- (0,0);
  \draw [gray] (bg) -- (0,0);
  \draw [gray] (hh) -- (0,0);
  \draw (hh) node [above] {$\Scale[3]{g_3}$};
  \draw (hd) node [above right] {$\Scale[3]{g_{23}}$};
  \draw (hg) node [above left] {$\Scale[3]{g_{13}}$};
  \draw (bd) node [below right] {$\Scale[3]{g_2}$};
  \draw (bg) node [below left] {$\Scale[3]{g_1}$};
  \draw (bb) node [below] {$\Scale[3]{g_{12}}$};
  \draw (x) node [] {$\Scale[3]{Z}$};
  \draw (y) node [] {$\Scale[3]{X}$};
  \draw (z) node [] {$\Scale[3]{Y}$};
  \draw (0,0) node [yshift=-0cm] {$\Scale[3]{g}$};
\end{scope}
\end{scope}

\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{1}$};
\end{scope}
\begin{scope}[yshift=-0.6cm, xshift=46cm] %a1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-1.8,-2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,2.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm] %a'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.1) node {$\textcolor{blue}{\Scale[3]{p}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 6cm] %a'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.2) node {$\textcolor{blue}{\Scale[3]{\hat{p}}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 12cm] %a'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.1) node {$\textcolor{red}{\Scale[3]{p}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 18cm] %a'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.2) node {$\textcolor{red}{\Scale[3]{\hat{p}}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 24cm] %a'3.1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) --(x) -- (z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 30cm] %a'3.2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) --(y) -- (x) -- (a2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 36cm] %a'3.3
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)--(y) -- (x) --(z) -- (y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}

\begin{scope}[yshift = -6.5cm]
\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{2}$};
\end{scope}
\begin{scope}[yshift = -0.6cm, xshift = 46cm] %b1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,-2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm] %b'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift = -13cm]
\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{3}$};
\end{scope}
\begin{scope}[yshift = -0.6cm, xshift = 46cm] %c1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (-1.8,-2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (1,2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm] %c'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 6cm] %c'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(z) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)-- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-19.5cm]
\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{4}$};
\end{scope}
\begin{scope}[yshift = -0.6cm, xshift = 46cm] %d1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-1.8,-2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{red}{\Scale[3]{\hat{l}}}$};
  \draw (1,2.5) node {$\textcolor{blue}{\Scale[3]{\hat{k}}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{red}{\Scale[3]{l}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z)-- (a2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](b1)-- (y) -- (a1) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm] %d'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{\hat{k}}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (2.5,0.5) node {$\textcolor{red}{\Scale[3]{\hat{l}}}$};
  \draw (1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(a1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (b1);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 6cm] %d'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{\hat{k}}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{l}}$};
  \draw (2.5,0.5) node {$\textcolor{red}{\Scale[3]{\hat{l}}}$};
  \draw (1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(a1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](c1)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-26cm]
\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{5}$};
\end{scope}
\begin{scope}[yshift=-0.6cm, xshift=46cm] %e1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-1.8,-2) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,2.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-2.5,-0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm]%e'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.1) node {$\textcolor{blue}{\Scale[3]{p}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 6cm]%e'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.2) node {$\textcolor{blue}{\Scale[3]{\hat{p}}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 12cm] %e'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.1) node {$\textcolor{red}{\Scale[3]{p}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 18cm] %e'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (0,1.2) node {$\textcolor{red}{\Scale[3]{\hat{p}}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 24cm] %e'3
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) --(x) -- (z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 30cm] %e'4.1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) --(y) -- (x) -- (a2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 36cm] %e'4.2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,2) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \draw (-2.5,0.5) node {$\textcolor{red}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{blue}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)--(y) -- (x) --(z) -- (y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-32.5cm]
\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{6}$};
\end{scope}
\begin{scope}[yshift = -0.6cm, xshift = 46cm] %f1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{blue}{\Scale[3]{\hat{k}}}$};
  \draw (-1.8,-2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{\hat{l}}}$};
  \draw (1,2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)--(y)-- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)-- (y) -- (a1) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1) -- (a2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm] %f'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{\hat{l}}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) --(a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (b1);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift = -39cm]
\begin{scope}[xshift=-4cm,yshift=-0.4cm]
  \draw (0,0) node [] {$\Scale[4]{7}$};
\end{scope}
\begin{scope}[yshift = -0.6cm, xshift = 46cm] %g1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,-2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[yshift = -0.6cm, xshift = 52cm] %g2
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \draw (1.8,-2) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-1.8,-2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-2.5,-0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,2.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)-- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(y) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=39cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 0cm] %g'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 6cm] %g'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \draw (1.8,2) node {$\textcolor{red}{\Scale[3]{m}}$};
  \draw (-1.8,2) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (2.5,0.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (1,-2.5) node {$\textcolor{blue}{\Scale[3]{l}}$};
  \draw (-2.5,0.5) node {$\textcolor{blue}{\Scale[3]{k}}$};
  \draw (-1,-2.5) node {$\textcolor{red}{\Scale[3]{m}}$};
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(z) -- (b1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1)-- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}
\end{tikzpicture}
}


==> tikz/mapping3.tex <==
\resizebox{200pt}{!}{%

\begin{tikzpicture}


\begin{scope}[yshift=10cm] %star-triangle
\begin{scope}[xshift=1cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (hd) -- (0,0);
  \draw [gray] (hg) -- (0,0);
  \draw [gray] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift=19cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (bd) -- (0,0);
  \draw [gray] (bg) -- (0,0);
  \draw [gray] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{1}$};
\end{scope}
\begin{scope}[yshift=-0.6cm] %a1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %a'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %a'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 28cm] %a'3.1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) --(x) -- (z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 34cm] %a'3.2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) --(y) -- (x) -- (a2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 40cm] %a'3.3
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)--(y) -- (x) --(z) -- (y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}

\begin{scope}[yshift = -6.5cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{2}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %b1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %b'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift = -13cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{3}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %c1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %c'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %c'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(z) -- (b1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](a1)-- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-19.5cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{4}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %d1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z)-- (a2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](b1)-- (y) -- (a1) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %d'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(a1) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (b1);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %d'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a2)--(x) --(a1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](c1)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-26cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{5}$};
\end{scope}
\begin{scope}[yshift=-0.6cm] %e1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) -- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (b2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm]%e'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %e'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](x)--(y) -- (z) -- cycle;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 28cm] %e'3
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) --(x) -- (z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 34cm] %e'4.1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue,  line width = 6pt, rounded corners=18pt](b1)--(y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) --(y) -- (x) -- (a2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 40cm] %e'4.2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a1)--(x) -- (a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)--(y) -- (x) --(z) -- (y) -- (b2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=-32.5cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{6}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %f1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)--(y)-- (c2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b1)-- (y) -- (a1) ;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1) -- (a2) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %f'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) --(a2) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (b1);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}

\begin{scope}[yshift = -39cm]
\begin{scope}[xshift=-6cm,yshift=-0.4cm]
  %\draw (0,0) node [] {$\Scale[5]{7}$};
\end{scope}
\begin{scope}[yshift = -0.6cm] %g1
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)--(z) -- (y) -- (x) -- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(z) -- (x) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=6cm, yshift = -0.6cm] %g2
  \coordinate (a1) at (-1,2.887) ;
  \coordinate (a2) at (1,2.887) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \coordinate (b1) at (3,-0.577) ;
  \coordinate (c2) at (-3,-0.577) ;
  \coordinate (b2) at (2,-2.309) ;
  \coordinate (c1) at (-2,-2.309) ;
  \path[clip] (2.3,-1.6) -- (0,-2.3) -- (-2.3,-1.6) -- (-2.3,1.5) -- (0,2.7) -- (2.3,1.5) -- cycle;
  \draw[color=red, line width = 6pt, rounded corners=18pt](c1)-- (a2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](b2)-- (y) -- (b1) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c2)--(y) -- (a1) ;
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (hd) -- (0,0);
  \draw [thin,gray,dashed] (hg) -- (0,0);
  \draw [thin,gray,dashed] (bb) -- (0,0);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 6pt] (0,0) -- (3,0);
\end{scope}
\begin{scope}[xshift = 16cm] %g'1
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(x) --(y) -- (b1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1)--(x) -- (z) -- (y) -- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\begin{scope}[xshift = 22cm] %g'2
  \coordinate (a1) at (-1,-2.887) ;
  \coordinate (a2) at (1,-2.887) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \coordinate (b1) at (3,0.577) ;
  \coordinate (c2) at (-3,0.577) ;
  \coordinate (b2) at (2,2.309) ;
  \coordinate (c1) at (-2,2.309) ;
  \path[clip] (2.3,1.7) -- (0,2.3) -- (-2.3,1.7) -- (-2.3,-1.5) -- (0,-2.7) -- (2.3,-1.5) -- cycle;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](a2)--(z) -- (b1) ;
  \draw[color=red,  line width = 6pt, rounded corners=18pt](a1)-- (b2) ;
  \draw[color=blue, line width = 6pt, rounded corners=18pt](c1)--(z) -- (c2);
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \draw [thin,gray,dashed] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [thin,gray,dashed] (bd) -- (0,0);
  \draw [thin,gray,dashed] (bg) -- (0,0);
  \draw [thin,gray,dashed] (hh) -- (0,0);
\end{scope}
\end{scope}
\end{tikzpicture}
}


==> tikz/octa.tex <==
\begin{tikzpicture}[scale=2.5]
  \newcommand\g[2]{
    %\draw [dashed,gray] (#1,#2) -- (#1+2,#2+1);
    %\draw [dashed,gray] (#1+2,#2) -- (#1,#2+1);
    \draw (#1-0.3,#2+0.33) -- (#1+0.3,#2+0.33) -- (#1+0.3,#2+0.67) -- (#1-0.3,#2+0.67) -- cycle;
    \draw (#1+0.7,#2+0.83) -- (#1+1.3,#2+0.83) -- (#1+1.3,#2+1.17) -- (#1+0.7,#2+1.17) -- cycle;
    \draw [->] (#1+0.3,#2+0.33) -- (#1-0.1,#2+0.33);
    \draw [->] (#1+0.3,#2+0.33) -- (#1+0.1,#2+0.33);
    \node [below] at  (#1+0.1,#2+0.33) {$a$};
    \draw [->] (#1+0.3,#2+0.67) -- (#1-0.1,#2+0.67);
    \draw [->] (#1+0.3,#2+0.67) -- (#1+0.1,#2+0.67);
    \node [above] at  (#1+0.1,#2+0.67) {$a$};
    \draw [->] (#1+0.7,#2+0.83) -- (#1+1.1,#2+0.83);
    \node [below] at (#1+1.1,#2+0.83) {$a$};
    \draw [->] (#1+0.3,#2+0.33) -- (#1+0.3,#2+0.55);
    \node [left] at (#1+0.3,#2+0.55) {$b$};
    \draw [->] (#1-0.3,#2+0.67) -- (#1-0.3,#2+0.45);
    \node [right] at  (#1-0.3,#2+0.45) {$b$};
    \draw [->] (#1+1.3,#2+0.83) -- (#1+1.3,#2+0.95);
    \draw [->] (#1+1.3,#2+0.9) -- (#1+1.3,#2+1.08);
    \node [right] at (#1+1.3,#2+1.08) {$b$};
    \draw [->] (#1+1.3,#2+1.17) -- (#1+0.9,#2+1.17);
    \node [above] at (#1+0.9,#2+1.17) {$a$};
    \draw [->] (#1+0.7,#2+0.83) --  (#1+0.7,#2+0.95);
    \draw [->] (#1+0.7,#2+0.83) --  (#1+0.7,#2+1.08);
    \node [left] at (#1+0.7,#2+1.08) {$b$};
    \draw (#1+0.3,#2+0.33) -- (#1+0.7,#2+0.17);
    \draw (#1+0.3,#2+0.67) -- (#1+0.7,#2+0.83);
    \draw (#1-0.3,#2+0.33) -- (#1+1.3-2,#2+1.17-1);
    \draw (#1-0.3,#2+0.67) -- (#1+1.3-2,#2+0.83);
    \draw [->] (#1+0.3,#2+0.33) -- (#1+0.5,#2+0.25);
    \node [left] at (#1+0.5,#2+0.25) {$1$};
    \draw [->] (#1+0.7,#2+0.83) -- (#1+0.5,#2+0.75);
    \node [left] at (#1+0.5,#2+0.75) {$1$};
    \draw [->] (#1+1.3-2,#2+1.17-1) -- (#1-0.5,#2+0.25);
    \node [right] at  (#1-0.5,#2+0.25) {$1$};
    \draw [->] (#1+1.3-2,#2+0.83) -- (#1-0.5,#2+0.75);
    \node [right] at (#1-0.5,#2+0.75) {$1$};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1-0.3,#2+0.33) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.3,#2+0.33) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.3,#2+0.67) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1-0.3,#2+0.67) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.7,#2+0.83) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+1.3,#2+0.83) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+1.3,#2+1.17) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.7,#2+1.17) {};
  }

  \draw [very thick] (0,0) -- (2,0);
  \draw [very thick, ->] (1,0) -- (1.01,0);
  \draw [very thick] (0,1) -- (2,1);
  \draw [very thick, ->] (1,1) -- (1.01,1);
  %\draw (1.9,0) node [below] {$\gamma_x$};
  \draw (0.7,0) node [below] {$\times 1/z$};
  \draw (1.3,0) node [below] {$\times z$};
  \draw [very thick] (0,0) -- (0,1);
  \draw [very thick] (2,0) -- (2,1);
  \draw [very thick, ->>] (0,0.5) -- (0,0.51);
  \draw [very thick, ->>] (2,0.5) -- (2,0.51);
  %\draw (0,0.9) node [left] {$\gamma_y$};
  \draw (0,0.33) node [left] {$\times 1/w$};
  \draw (0,0.67) node [left] {$\times w$};

  \clip (0,0) -- (2,0) -- (2,0.4) -- (2.1,0.4) -- (2.1,0.6) -- (2,0.6) --  (2,1) -- (1.1,1) -- (1.1,1.1) -- (0.9,1.1) -- (0.9,1) -- (0,1) -- cycle;
  \foreach \i in {0,2}
  {
    \foreach \j in {-1,0}
    {
      \g{\i}{\j}
    }
  }
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (0+1.3,-1+1.17) {};
\end{tikzpicture}

==> tikz/octa2.tex <==
\begin{tikzpicture}[scale=2.5]
  \newcommand\g[2]{
    %\draw [dashed,gray] (#1,#2) -- (#1+2,#2+1);
    %\draw [dashed,gray] (#1+2,#2) -- (#1,#2+1);
    \draw (#1-0.3,#2+0.33) -- (#1+0.3,#2+0.33) -- (#1+0.3,#2+0.67) -- (#1-0.3,#2+0.67) -- cycle;
    \draw (#1+0.7,#2+0.83) -- (#1+1.3,#2+0.83) -- (#1+1.3,#2+1.17) -- (#1+0.7,#2+1.17) -- cycle;
    \draw [->] (#1+0.3,#2+0.33) -- (#1-0.1,#2+0.33);
    \draw [->] (#1+0.3,#2+0.33) -- (#1+0.1,#2+0.33);
    \node [below] at  (#1+0.1,#2+0.33) {$a$};
    \draw [->] (#1+0.3,#2+0.67) -- (#1-0.1,#2+0.67);
    \draw [->] (#1+0.3,#2+0.67) -- (#1+0.1,#2+0.67);
    \node [above] at  (#1+0.1,#2+0.67) {$a$};
    \draw [->] (#1+0.7,#2+0.83) -- (#1+1.1,#2+0.83);
    \node [below] at (#1+1.1,#2+0.83) {$a$};
    \draw [->] (#1+0.3,#2+0.33) -- (#1+0.3,#2+0.55);
    \node [left] at (#1+0.3,#2+0.55) {$b$};
    \draw [->] (#1-0.3,#2+0.67) -- (#1-0.3,#2+0.45);
    \node [right] at  (#1-0.3,#2+0.45) {$b$};
    \draw [->] (#1+1.3,#2+0.83) -- (#1+1.3,#2+0.95);
    \draw [->] (#1+1.3,#2+0.9) -- (#1+1.3,#2+1.08);
    \node [right] at (#1+1.3,#2+1.08) {$b$};
    \draw [->] (#1+1.3,#2+1.17) -- (#1+0.9,#2+1.17);
    \node [above] at (#1+0.9,#2+1.17) {$a$};
    \draw [->] (#1+0.7,#2+0.83) --  (#1+0.7,#2+0.95);
    \draw [->] (#1+0.7,#2+0.83) --  (#1+0.7,#2+1.08);
    \node [left] at (#1+0.7,#2+1.08) {$b$};
    \draw (#1+0.3,#2+0.33) -- (#1+0.7,#2+0.17);
    \draw (#1+0.3,#2+0.67) -- (#1+0.7,#2+0.83);
    \draw (#1-0.3,#2+0.33) -- (#1+1.3-2,#2+1.17-1);
    \draw (#1-0.3,#2+0.67) -- (#1+1.3-2,#2+0.83);
    \draw [->] (#1+0.3,#2+0.33) -- (#1+0.5,#2+0.25);
    \node [left] at (#1+0.5,#2+0.25) {$1$};
    \draw [->] (#1+0.7,#2+0.83) -- (#1+0.5,#2+0.75);
    \node [left] at (#1+0.5,#2+0.75) {$1$};
    \draw [->] (#1+1.3-2,#2+1.17-1) -- (#1-0.5,#2+0.25);
    \node [right] at  (#1-0.5,#2+0.25) {$1$};
    \draw [->] (#1+1.3-2,#2+0.83) -- (#1-0.5,#2+0.75);
    \node [right] at (#1-0.5,#2+0.75) {$1$};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1-0.3,#2+0.33) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.3,#2+0.33) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.3,#2+0.67) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1-0.3,#2+0.67) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.7,#2+0.83) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+1.3,#2+0.83) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+1.3,#2+1.17) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (#1+0.7,#2+1.17) {};
  }

  \draw [very thick] (0,0) -- (2,0);
  \draw [very thick, ->] (1,0) -- (1.01,0);
  \draw [very thick] (0,1) -- (2,1);
  \draw [very thick, ->] (1,1) -- (1.01,1);
  %\draw (1.9,0) node [below] {$\gamma_x$};
  \draw (1.5,0) node [below] {$\times 1/z$};
  \draw (0.5,0) node [below] {$\times z$};
  \draw [very thick] (0,0) -- (0,1);
  \draw [very thick] (2,0) -- (2,1);
  \draw [very thick, ->>] (0,0.5) -- (0,0.51);
  \draw [very thick, ->>] (2,0.5) -- (2,0.51);
  %\draw (0,0.9) node [left] {$\gamma_y$};
  \draw (0,0.3) node [left] {$\times 1/w$};
  \draw (0,0.7) node [left] {$\times w$};

  \clip (0,0) -- (2,0) -- (2,0.4) -- (2.1,0.4) -- (2.1,0.6) -- (2,0.6) --  (2,1) -- (1.1,1) -- (1.1,1.1) -- (0.9,1.1) -- (0.9,1) -- (0,1) -- cycle;

  \draw [->] (0.5,0.3) -- (0.5,0.5);
  \draw (0.5,0.7) -- (0.5,0.5);
  \draw [->] (0.5,0.7) -- (0.5,0.9);
  \draw (0.5,1) -- (0.5,0.9);
  \draw [->] (0.5,0) -- (0.5,0.1);
  \draw (0.5,0.1) -- (0.5,0.3);

  \node [left] at  (0.5,0.1) {$b$};
  \node [left] at  (0.5,0.5) {$b$};

  \draw [->] (1.5,0.3) -- (1.5,0.5);
  \draw (1.5,0.7) -- (1.5,0.5);
  \draw [->] (1.5,0.7) -- (1.5,0.9);
  \draw (1.5,1) -- (1.5,0.9);
  \draw [->] (1.5,0) -- (1.5,0.1);
  \draw (1.5,0.1) -- (1.5,0.3);

  \node [left] at  (1.5,0.1) {$b$};
  \node [left] at  (1.5,0.5) {$b$};

  \draw [->] (0,0.7) -- (0.2,0.7);
  \draw (0.5,0.7) -- (0.2,0.7);
  \draw [->] (0.5,0.7) -- (1,0.7);
  \draw (1,0.7) -- (1.5,0.7);
  \draw [->] (1.5,0.7) -- (1.8,0.7);
  \draw (2,0.7) -- (1.5,0.7);

  \node [above] at  (1,0.3) {$a$};
  \node [above] at  (0.2,0.3) {$a$};

  \draw [-<] (0,0.3) -- (0.2,0.3);
  \draw (0.5,0.3) -- (0.15,0.3);
  \draw [-<] (0.5,0.3) -- (1,0.3);
  \draw (0.95,0.3) -- (1.5,0.3);
  \draw [-<] (1.5,0.3) -- (1.8,0.3);
  \draw (2,0.3) -- (1.75,0.3);

  \node [above] at  (1,0.7) {$a$};
  \node [above] at  (0.2,0.7) {$a$};

%  \node [] at (0.6,0.205) {$\mathbf{w_1}$};
%  \node [] at (1.6,0.605) {$\mathbf{w_2}$};
%  \node [] at (0.6,0.605) {$\mathbf{b_1}$};
%  \node [] at (1.6,0.205) {$\mathbf{b_2}$};

  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (0.5,0.3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (0.5,0.7) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (1.5,0.3) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] (a) at (1.5,0.7) {};
\end{tikzpicture}

==> tikz/st.tex <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[yshift=0cm] %star-triangle
  \begin{scope}[xshift=9cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (hd) -- (0,0);
  \draw [gray] (hg) -- (0,0);
  \draw [gray] (bb) -- (0,0);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (0,0) {};
  \draw (hh) node [above] {$g_3$};
  \draw (hd) node [above right] {$g_{23}$};
  \draw (hg) node [above left] {$g_{13}$};
  \draw (bd) node [below right] {$g_2$};
  \draw (bg) node [below left] {$g_1$};
  \draw (bb) node [below] {$g_{12}$};
  \draw (x) node [] {$Z_3$};
  \draw (z) node [] {$X_1$};
  \draw (y) node [] {$Y_2$};
  \draw (0,0) node [below] {$g_{123}$};
  \draw (0,0) node [above] {$\Scale[1.5]{x}$};
  \draw (0,4.5) node [] {$G'$};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 1pt] (0,0) -- (2,0);
\end{scope}
\begin{scope}[xshift=0cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (bd) -- (0,0);
  \draw [gray] (bg) -- (0,0);
  \draw [gray] (hh) -- (0,0);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (0,0) {};
  \draw (hh) node [above] {$g_3$};
  \draw (hd) node [above right] {$g_{23}$};
  \draw (hg) node [above left] {$g_{13}$};  \
  \draw (bd) node [below right] {$g_2$};
  \draw (bg) node [below left] {$g_1$};
  \draw (bb) node [below] {$g_{12}$};
  \draw (x) node [] {$Z$};
  \draw (y) node [] {$X$};
  \draw (z) node [] {$Y$};
  \draw (0,0) node [below] {$g$};
  \draw (0,0) node [above] {$\Scale[1.5]{x}$};
  \draw (0,4.5) node [] {$G$};
\end{scope}
\end{scope}

\end{tikzpicture}


==> tikz/st0.tex <==
\begin{tikzpicture}[scale=0.4]

  \begin{scope}[xshift=9cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \draw (hh) -- (0,0);
  \draw (bg) -- (0,0);
  \draw (bd) -- (0,0);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (hh) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (hd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (bg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (0,0) {};
  \draw (hh) node [above] {$g_3$};
  \draw (hd) node [above right] {$g_{23}$};
  \draw (hg) node [above left] {$g_{13}$};
  \draw (bd) node [below right] {$g_2$};
  \draw (bg) node [below left] {$g_1$};
  \draw (bb) node [below] {$g_{12}$};
  \draw (0,0) node [below] {$g_{123}$};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 1pt] (0,0) -- (2,0);
\end{scope}
\begin{scope}[xshift=0cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \draw (hh) -- (bg) -- (bd) -- cycle;
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (hh) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (hd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (bg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=2pt] at (0,0) {};
  \draw (hh) node [above] {$g_3$};
  \draw (hd) node [above right] {$g_{23}$};
  \draw (hg) node [above left] {$g_{13}$};
  \draw (bd) node [below right] {$g_2$};
  \draw (bg) node [below left] {$g_1$};
  \draw (bb) node [below] {$g_{12}$};
  \draw (0,0) node [below] {$g$};
\end{scope}
\end{tikzpicture}


==> tikz/theta.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}
\clip(-1,-7.8) rectangle (12.72,0.64);
\draw (1.77,-0.22)-- (0.47,-3.42);
\draw (0.47,-3.42)-- (3.92,-3.46);
\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw [color=black, very thick] (1.77,-0.22)-- node {\midarrow} (5.22,-0.26);
\draw [color=black, very thick] (5.22,-0.26)-- node {\midarrow} (8.6,-0.96);
\end{scope}
\draw (5.22,-0.26)-- (3.92,-3.46);
\draw (5.22,-0.26)-- (5.22,-3.71);
\draw (3.92,-6.91)-- (5.22,-3.71);
\draw (3.92,-3.46)-- (3.92,-6.91);
\draw (5.22,-3.71)-- (7.19,-6.55);
\draw (5.22,-0.26) -- (7.19,-3.1);
\draw [->, >=stealth, bend right=45] (4.7,-1.8) to (6,-1.6);
\draw (5.5,-2.3) node {$\theta_i$};
\draw (7.19,-6.55)-- (7.19,-3.1);
\draw (7.19,-3.1)-- (10.57,-3.8);
\draw (10.57,-3.8)-- (8.6,-0.96);

\fill [color=black] (5.22,-0.26) circle (2pt);
\draw[color=black] (5.3,0.06) node {$x_i$};
\draw[color=black] (0.8,-1.5) node {$\dots$};
\fill [color=black] (3.92,-3.46) circle (2pt);
\draw[color=black] (3.68,-3.15) node {$u_i$};
\fill [color=black] (1.77,-0.22) circle (2pt);
\draw[color=black] (1.83,0.1) node {$x_{i-1}$};
\fill [color=black] (5.22,-3.71) circle (2pt);
\fill [color=black] (7.19,-3.1) circle (2pt);
\draw[color=black] (7.36,-2.89) node {$v_i$};
\fill [color=black] (8.6,-0.96) circle (2pt);
\draw[color=black] (8.66,-0.65) node {$x_{i+1}$};
\draw[color=black] (9.96,-1.95) node {$\dots$};
\fill [color=black] (0.47,-3.42) circle (2pt);
\draw[color=black] (0,-3.11) node {$v_{i-1}$};
\fill [color=black] (3.92,-6.91) circle (2pt);
\fill [color=black] (7.19,-6.55) circle (2pt);
\fill [color=black] (10.57,-3.8) circle (2pt);
\draw[color=black] (11.44,-3.7) node {$u_{i+1}$};
\end{scope}

\begin{scope}[xshift=8cm, yshift = -3cm,scale=1]
\clip(5.86,-2.22) rectangle (14.86,3.36);
\begin{scope}[very thick, every node/.style={sloped,allow upside down}]
\draw (7.12,0.7)-- node {\midarrow} (9.92,2.44);
\draw (9.92,2.44)-- node {\midarrow} (12.55,0.46);
\end{scope}
\draw (12.55,0.46)-- (9.75,-1.28);
\draw (7.12,0.7)-- (9.75,-1.28);
\fill  (9.92,2.44) circle (2pt);
\draw (9.96,2.71) node {$x_i$};
\fill  (7.12,0.7) circle (2pt);
\draw (6.9,1.12) node {$x_{i-1}$};
\draw (6.9,0.4) node {$v_{i}$};
\draw (7.3,-0.7) node {$\dots$};
\fill  (12.55,0.46) circle (2pt);
\draw (12.8,0.87) node {$x_{i+1}$};
\draw (12.8,0.07) node {$u_{i}$};
\draw (12,-0.77) node {$\dots$};
\fill  (9.75,-1.28) circle (2pt);
\draw (9.8,-0.78) node {$v_{i-1}$};
\draw (9.8,-1.68) node {$u_{i+1}$};
\draw [->, >=stealth, bend left=45] (10.7,1.4) to (8.8,1.6);
\draw (9.8,0.7) node {$\theta_i$};
\end{scope}
\end{tikzpicture}


==> tikz/uinfi.tex <==
\begin{tikzpicture}[x  = {(-0.8cm,-0.4cm)}, y  = {(0.8659cm,-0.35882cm)}, z  = {(0cm,1cm)}, scale=0.8]

\newcommand\xL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!80!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle;
 % \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1,#2+0.5,#3+0.5) -- (#1,#2,#3+0.5); 
 % \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3+1) -- (#1,#2+0.5,#3+0.5) -- (#1,#2+1,#3+0.5); 
  %\draw [ultra thick] (#1,#2+1,#3) -- (#1,#2,#3+1);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2+1,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2+1,#3+1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3+1) {};
}
\newcommand\xn[3]{
  \draw (#1,#2,#3) node [above] {$a$};
  \draw (#1+1,#2,#3) node [above] {$b$};
  \draw (#1+1,#2+1,#3) node [above] {$c$};
}
\newcommand\yL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!55!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3) -- (#1+0.5,#2,#3+0.5) -- (#1,#2,#3+0.5); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3+1) -- (#1+0.5,#2,#3+0.5) -- (#1+1,#2,#3+0.5); 
  %\draw [ultra thick] (#1+1,#2,#3) -- (#1,#2,#3+1);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2,#3+1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3+1) {};
}
\newcommand\zL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle; 
  \draw [fill opacity=0.7,fill=white!95!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2,#3); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2+1,#3); 
  %\draw [ultra thick] (#1,#2+1,#3) -- (#1+1,#2,#3);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2+1,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2+1,#3) {};
}

\begin{scope}
\clip [canvas is xy plane at z=0] (1,0.8) circle (4.5cm);

 \draw [fill opacity=0.7,fill=blue] (2,2,1) -- (-2,2,1) -- (-2,1,1) -- (-1,1,1) -- (-1,0,1) -- (0,0,1) -- (0,-1,1) -- (1,-1,1) -- (1,-2,1) -- (2,-2,1) -- cycle;

 \draw [fill opacity=0.7,fill=blue] (2,2,1) -- (-2,2,1) -- (-2,2,0) -- (-1,2,0) -- (-1,2,-1) -- (0,2,-1) -- (0,2,-2) -- (1,2,-2) -- (1,2,-3) -- (2,2,-3) -- cycle;

 \draw [fill opacity=0.7,fill=blue] (2,2,1) -- (2,2,-3) -- (2,1,-3) -- (2,1,-2) -- (2,0,-2) -- (2,0,-1) -- (2,-1,-1) -- (2,-1,0) -- (2,-2,0) -- (2,-2,1) --  cycle;

\foreach \i in {-4,...,4}
{
  \foreach \j in {-4,...,4}
  {
    \xL{\i}{\j}{0-\i-\j};
    \yL{\i}{\j}{0-\i-\j};
    \zL{\i}{\j}{0-\i-\j};
  }
}

\foreach \i in {-4,...,4}
{
  \foreach \j in {-4,...,4}
  {
    \xn{\i}{\j}{0-\i-\j};
  }
}
\node [draw=blue, fill=blue,thick,circle,inner sep=0pt,minimum size=3pt] at (2,2,1) {};
\draw (2,2,1) node [above] {$\textcolor{blue}{x}$};
\draw [blue, dashed] (2,2,1) -- (-2,2,1);
\draw [blue, dashed] (2,2,1) -- (2,-2,1);
\draw [blue, dashed] (2,2,1) -- (2,2,-3);
\end{scope}


\end{tikzpicture}



==> tikz/un.tex <==
\begin{tikzpicture}[x  = {(-0.8cm,-0.4cm)}, y  = {(0.8659cm,-0.35882cm)}, z  = {(0cm,1cm)}, scale=0.8]

\newcommand\xL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!80!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle;
 % \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1,#2+0.5,#3+0.5) -- (#1,#2,#3+0.5); 
 % \draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3+1) -- (#1,#2+0.5,#3+0.5) -- (#1,#2+1,#3+0.5); 
  %\draw [ultra thick] (#1,#2+1,#3) -- (#1,#2,#3+1);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2+1,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2+1,#3+1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3+1) {};
}
\newcommand\xl[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!80!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1,#2+1,#3+1) -- (#1,#2,#3+1) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3+1) -- (#1,#2+0.5,#3+0.5) -- (#1,#2,#3+0.5); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1,#2+0.5,#3+0.5) -- (#1,#2+1,#3+0.5); 
  %\draw [ultra thick] (#1,#2,#3) -- (#1,#2+1,#3+1);
}
\newcommand\yL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!55!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3) -- (#1+0.5,#2,#3+0.5) -- (#1,#2,#3+0.5); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3+1) -- (#1+0.5,#2,#3+0.5) -- (#1+1,#2,#3+0.5); 
  %\draw [ultra thick] (#1+1,#2,#3) -- (#1,#2,#3+1);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2,#3+1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3+1) {};
}
\newcommand\yl[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle; 
  \draw [fill opacity=0.7,fill=white!55!black] (#1,#2,#3) -- (#1+1,#2,#3) -- (#1+1,#2,#3+1) -- (#1,#2,#3+1) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3+1) -- (#1+0.5,#2,#3+0.5) -- (#1,#2,#3+0.5); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+0.5,#2,#3) -- (#1+0.5,#2,#3+0.5) -- (#1+1,#2,#3+0.5); 
  %\draw [ultra thick] (#1,#2,#3) -- (#1+1,#2,#3+1);
}
\newcommand\zL[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle; 
  \draw [fill opacity=0.7,fill=white!95!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2,#3); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2+1,#3); 
  %\draw [ultra thick] (#1,#2+1,#3) -- (#1+1,#2,#3);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1+1,#2+1,#3) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (#1,#2+1,#3) {};
}
\newcommand\zl[3]{
  \draw [ultra thin, color=white!60!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle; 
  \draw [fill opacity=0.7,fill=white!95!black] (#1,#2,#3) -- (#1,#2+1,#3) -- (#1+1,#2+1,#3) -- (#1+1,#2,#3) -- cycle;
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1+1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2,#3); 
  %\draw [color=blue, line width = 1.3pt, rounded corners=6pt] (#1,#2+0.5,#3) -- (#1+0.5,#2+0.5,#3) -- (#1+0.5,#2+1,#3); 
  %\draw [ultra thick] (#1,#2,#3) -- (#1+1,#2+1,#3);
}

\begin{scope}
\clip [canvas is xy plane at z=0] (1,0.8) circle (4cm);
\foreach \i in {-9,...,-1}
{
  \foreach \j in {-9,...,-1}
  {    
    \pgfmathparse{int(\i+\j)}
    \ifthenelse{\pgfmathresult<-4}{
    \xl{0}{\i}{\j}; 
    \yl{\i}{0}{\j}; 
    \zl{\i}{\j}{0}; 
    }{}
  }
}

\xL{-3}{-1}{-1};
\yL{-3}{-1}{-1};
\zL{-3}{-1}{-1};
\draw (-3,-1,-1) node [above] {$a$};

\xL{-2}{-2}{-1};
\yL{-2}{-2}{-1};
\zL{-2}{-2}{-1};
\draw (-2,-2,-1) node [above] {$a$};

\xL{-1}{-3}{-1};
\yL{-1}{-3}{-1};
\zL{-1}{-3}{-1};
\draw (-1,-3,-1) node [above] {$a$};

\xL{-2}{-1}{-2};
\yL{-2}{-1}{-2};
\zL{-2}{-1}{-2};
\draw (-2,-1,-2) node [above] {$a$};

\xL{-1}{-2}{-2};
\yL{-1}{-2}{-2};
\zL{-1}{-2}{-2};
\draw (-1,-2,-2) node [above] {$a$};

\xL{-1}{-1}{-3};
\yL{-1}{-1}{-3};
\zL{-1}{-1}{-3};
\draw (-1,-1,-3) node [above] {$a$};

\draw (-1,-1,-2) node [above] {$b$};
\draw (-1,-2,-1) node [above] {$b$};
\draw (-2,-1,-1) node [above] {$b$};
\draw (-0,-2,-2) node [above] {$b$};
\draw (-2,-2,-0) node [above] {$b$};
\draw (-2,-0,-2) node [above] {$b$};
\draw (-0,-3,-1) node [above] {$b$};
\draw (-3,-1,-0) node [above] {$b$};
\draw (-3,-0,-1) node [above] {$b$};
\draw (-0,-1,-3) node [above] {$b$};
\draw (-1,-3,-0) node [above] {$b$};
\draw (-1,-0,-3) node [above] {$b$};

\draw (-0,-1,-2) node [above] {$c$};
\draw (-1,-2,-0) node [above] {$c$};
\draw (-1,-0,-2) node [above] {$c$};
\draw (-0,-2,-1) node [above] {$c$};
\draw (-2,-1,-0) node [above] {$c$};
\draw (-2,-0,-1) node [above] {$c$};
\draw (-1,-1,-1) node [above] {$c$};
\draw (-0,-0,-3) node [above] {$c$};
\draw (-0,-3,-0) node [above] {$c$};
\draw (-3,-0,-0) node [above] {$c$};

\end{scope}


\end{tikzpicture}


==> tikz/var.tex <==
\begin{tikzpicture}[scale=2,z=-7]

\coordinate (f) at (0,0,0);
\coordinate (f2) at (1,0,0);
\coordinate (f3) at (0,1,0);
\coordinate (f1) at (0,0,1);
\coordinate (f23) at (1,1,0);
\coordinate (f12) at (1,0,1);
\coordinate (f13) at (0,1,1);
\coordinate (f123) at (1,1,1);

\draw (f) node [] {$g$} ;
%\draw (f) node [above] {$f$} ;
\draw (f1) node [below] {$g_1$} ;
\draw (f2) node [right] {$g_2$} ;
\draw (f3) node [above] {$g_3$} ;
\draw (f12) node [below] {$g_{12}$} ;
\draw (f23) node [right] {$g_{23}$} ;
\draw (f13) node [left] {$g_{13}$} ;
\draw (0.5,0.5,0) node [] {$X$} ;
\draw (0,0.5,0.5) node [] {$Y$} ;
\draw (0.5,0,0.5) node [] {$Z$} ;

%\draw (f) -- (f1) -- (f12) -- (f2) -- cycle;
%\draw (f3) -- (f13) -- (f123) -- (f23) -- cycle;
\draw [dashed] (f) -- (f3);
\draw [dashed] (f) -- (f2);
\draw [dashed] (f) -- (f1);
%\draw [fill opacity=0.7,fill=white!80!black] (f) -- (f1) -- (f12) -- (f2) -- cycle;
\draw [fill opacity=0.7,fill=white!90!black] (f3) -- (f13) -- (f123) -- (f23) -- cycle;
%\draw [fill opacity=0.7,fill=white!30!black] (f3) -- (f13) -- (f1) -- (f) -- cycle;
%\draw [fill opacity=0.7,fill=white!70!black] (f3) -- (f) -- (f2) -- (f23) -- cycle;
\draw [fill opacity=0.7,fill=white!70!black] (f1) -- (f13) -- (f123) -- (f12) -- cycle;
\draw [fill opacity=0.7,fill=white!30!black] (f12) -- (f2) -- (f23) -- (f123) -- cycle;


\draw (0.5,0.5,1) node [] {$X_1$} ;
\draw (1,0.5,0.5) node [] {$Y_2$} ;
\draw (0.5,1,0.5) node [] {$Z_3$} ;
\draw (f123) node [] {$g_{123}$} ;
\end{tikzpicture}


==> tikz/z2quad.tex <==
\begin{tikzpicture}
  \newcommand\g[2]{
    \draw [dashed,gray] (#1,#2) -- (#1+2,#2+1);
    \draw [dashed,gray] (#1+2,#2) -- (#1,#2+1);
    \draw (#1-0.3,#2+0.33) -- (#1+0.3,#2+0.33) -- (#1+0.3,#2+0.67) -- (#1-0.3,#2+0.67) -- cycle;
    \draw (#1+0.7,#2+0.83) -- (#1+1.3,#2+0.83) -- (#1+1.3,#2+1.17) -- (#1+0.7,#2+1.17) -- cycle;
    \draw (#1+0.3,#2+0.33) -- (#1+0.7,#2+0.17);
    \draw (#1+0.3,#2+0.67) -- (#1+0.7,#2+0.83);
    \draw (#1-0.3,#2+0.33) -- (#1+1.3-2,#2+1.17-1);
    \draw (#1-0.3,#2+0.67) -- (#1+1.3-2,#2+0.83);
  }
  \clip (-1.3,-1.1) rectangle (5.2,3.1);
  \foreach \i in {-2,0,...,6}
  {
    \foreach \j in {-2,...,4}
    {
      \g{\i}{\j}
    }
  }
  \draw [very thick, ->] (0,0) -- (2,0);
  \draw (1.9,0) node [right] {$e_x$};
  \draw [very thick, ->, >=stealth] (0,0) -- (0,1);
  \draw (0,0.9) node [above] {$e_y$};
\end{tikzpicture}

==> tikz/zero.tex <==
\resizebox{170pt}{!}{%
\begin{tikzpicture}

\clip (0,0) circle (10);

%\begin{scope}[yshift=10cm]
%\begin{scope}[xshift=1cm]
%  \coordinate (hh) at (0,2.31) ;
%  \coordinate (hd) at (2,1.155) ;
%  \coordinate (hg) at (-2,1.155) ;
%  \coordinate (bd) at (2,-1.155) ;
%  \coordinate (bg) at (-2,-1.155) ;
%  \coordinate (bb) at (0,-2.31) ;
%  \draw (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
%  \draw (hd) -- (0,0);
%  \draw (hg) -- (0,0);
%  \draw (bb) -- (0,0);
%\end{scope}
%\end{scope}

%région supérieure
\draw [fill opacity=0.7,fill=white!95!black] (0,0) -- (-12, 1.155*6) -- (0,1.155 * 2 * 6) -- (12,1.155*6) -- cycle;

\foreach \x in {1,...,5} {
  \foreach \y in {1,...,5} {
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
}
\foreach \x in {1,...,5} { %quand y=0
    \def\y{0};
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
\foreach \y in {1,...,5} { %quand x=0
    \def\x{0};
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
%quand x=y=0
    \def\x{0};
    \def\y{0}
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
%
%région gauche
\begin{scope}[rotate=120]
\draw [fill opacity=0.7,fill=white!80!black] (0,0) -- (-12, 1.155*6) -- (0,1.155 * 2 * 6) -- (12,1.155*6) -- cycle;

\foreach \x in {1,...,5} {
  \foreach \y in {1,...,5} {
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
}
\foreach \x in {1,...,5} { %quand y=0
    \def\y{0};
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
\foreach \y in {1,...,5} { %quand x=0
    \def\x{0};
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
%quand x=y=0
    \def\x{0};
    \def\y{0}
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
\end{scope}
%
%région droite
\begin{scope}[rotate=240]
\draw [fill opacity=0.7,fill=white!50!black] (0,0) -- (-12, 1.155*6) -- (0,1.155 * 2 * 6) -- (12,1.155*6) -- cycle;
\foreach \x in {1,...,5} {
  \foreach \y in {1,...,5} {
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
}
\foreach \x in {1,...,5} { %quand y=0
    \def\y{0};
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
\foreach \y in {1,...,5} { %quand x=0
    \def\x{0};
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -1 + 2*\y, 1.155*\x+0.577 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
  }
%quand x=y=0
    \def\x{0};
    \def\y{0}
    \coordinate (o) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y);
    \coordinate (hg) at (-2*\x -2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhg) at (-2*\x -2 + 2*\y + 1 , 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (hd) at (-2*\x +2 + 2*\y, 1.155*\x + 1.155 + 1.155*\y);
    \coordinate (hhd) at (-2*\x -1 +2 + 2*\y, 1.155*\x +0.577 + 1.155 + 1.155*\y);
    \coordinate (mil) at (-2*\x + 2*\y, 1.155*\x + 1.155*\y + 1.155);
    \coordinate (ohg) at (-2*\x -0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (ohd) at (-2*\x +0.666 + 2*\y, 1.155*\x+0.385 + 1.155*\y);
    \coordinate (hh) at (-2*\x + 2*\y, 1.155*\x +1.155 + 1.155 + 1.155*\y);
    \draw (o) -- (hg) -- (hh) -- (hd) -- cycle;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhg) -- (mil) -- (ohg) ;
    \draw[color=blue, line width = 5pt, rounded corners=12pt](hhd) -- (mil) -- (ohd) ;
\end{scope}
\end{tikzpicture}
}

